Data-Efficient Model Learning for Control with Jacobian-Regularized Dynamic-Mode Decomposition}

We present a data-efficient algorithm for learning models for model-predictive control (MPC). Our approach, Jacobian-Regularized Dynamic-Mode Decomposition (JDMD), offers improved sample efficiency over traditional Koopman approaches based on Dynamic-Mode Decomposition (DMD) by leveraging Jacobian information from an approximate prior model of the system, and improved tracking performance over traditional model-based MPC. We demonstrate JDMD's ability to quickly learn bilinear Koopman dynamics representations across several realistic examples in simulation, including a perching maneuver for a fixed-wing aircraft with an empirically derived high-fidelity physics model. In all cases, we show that the models learned by JDMD provide superior tracking and generalization performance within a model-predictive control framework, even in the presence of significant model mismatch, when compared to approximate prior models and models learned by standard Extended DMD (EDMD).

==> images/airplane_error_by_num_train.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of Training Trajectories}, ylabel={Tracking Error}, legend style={{at={(0.97,0.7)},anchor=east}}, ymax={0.22}]
    \addplot+[no marks, very thick, color={black}, solid, thick]
        coordinates {
            (2,0.1745373402658099)
            (5,0.1745373402658099)
            (10,0.1745373402658099)
            (15,0.1745373402658099)
            (20,0.1745373402658099)
            (25,0.1745373402658099)
            (30,0.1745373402658099)
            (35,0.1745373402658099)
            (40,0.1745373402658099)
            (45,0.1745373402658099)
            (50,0.1745373402658099)
            (55,0.1745373402658099)
            (60,0.1745373402658099)
            (65,0.1745373402658099)
            (70,0.1745373402658099)
            (75,0.1745373402658099)
            (80,0.1745373402658099)
            (85,0.1745373402658099)
            (90,0.1745373402658099)
            (95,0.1745373402658099)
            (100,0.1745373402658099)
        }
        ;
    \addplot+[no marks, very thick, name path=A, black!10, forget plot, solid]
        coordinates {
            (2,0.1288457576817271)
            (5,0.1288457576817271)
            (10,0.1288457576817271)
            (15,0.1288457576817271)
            (20,0.1288457576817271)
            (25,0.1288457576817271)
            (30,0.1288457576817271)
            (35,0.1288457576817271)
            (40,0.1288457576817271)
            (45,0.1288457576817271)
            (50,0.1288457576817271)
            (55,0.1288457576817271)
            (60,0.1288457576817271)
            (65,0.1288457576817271)
            (70,0.1288457576817271)
            (75,0.1288457576817271)
            (80,0.1288457576817271)
            (85,0.1288457576817271)
            (90,0.1288457576817271)
            (95,0.1288457576817271)
            (100,0.1288457576817271)
        }
        ;
    \addplot+[no marks, very thick, name path=B, black!10, forget plot, solid]
        coordinates {
            (2,0.2021408325142458)
            (5,0.2021408325142458)
            (10,0.2021408325142458)
            (15,0.2021408325142458)
            (20,0.2021408325142458)
            (25,0.2021408325142458)
            (30,0.2021408325142458)
            (35,0.2021408325142458)
            (40,0.2021408325142458)
            (45,0.2021408325142458)
            (50,0.2021408325142458)
            (55,0.2021408325142458)
            (60,0.2021408325142458)
            (65,0.2021408325142458)
            (70,0.2021408325142458)
            (75,0.2021408325142458)
            (80,0.2021408325142458)
            (85,0.2021408325142458)
            (90,0.2021408325142458)
            (95,0.2021408325142458)
            (100,0.2021408325142458)
        }
        ;
    \addplot+[no marks, very thick, black!10, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {







            (35,0.0793571364426791)
            (40,0.043401766281261425)
            (45,0.03967794789604817)
            (50,0.05840448358282198)
            (55,0.056258293958054775)
            (60,0.04154181859570433)
            (65,0.04146015701439982)
            (70,0.05077710041214222)
            (75,0.04211767871213293)
            (80,0.04006396266881995)
            (85,0.04186760526351985)
            (90,0.03212079644492523)
            (95,0.034345650157730265)
            (100,0.037538775794760955)
        }
        ;
    \addplot+[no marks, very thick, name path=C, orange!10, forget plot, solid]
        coordinates {







            (35,0.032670150767107504)
            (40,0.015223609042403954)
            (45,0.021031603084564702)
            (50,0.023895116436278546)
            (55,0.02329908398172812)
            (60,0.020254800570469998)
            (65,0.017913457544187033)
            (70,0.023351895038910615)
            (75,0.01764098095184081)
            (80,0.014688419342542463)
            (85,0.014674634362763821)
            (90,0.012614752905470846)
            (95,0.01664498572694431)
            (100,0.0180026746690318)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!10, forget plot, solid]
        coordinates {







            (35,0.384819116063455)
            (40,0.08537719570451048)
            (45,0.1258954765072926)
            (50,0.12609285079419263)
            (55,0.15111363836028135)
            (60,0.11174602196917305)
            (65,0.16321655108750785)
            (70,0.07417948437045875)
            (75,0.058057492590855145)
            (80,0.06288787796016494)
            (85,0.06536776410207869)
            (90,0.059749399374956776)
            (95,0.05534729913419815)
            (100,0.053415604972699225)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {


            (10,0.030546299117763374)
            (15,0.026553053194517028)
            (20,0.020210286040739194)
            (25,0.016290414745771642)
            (30,0.012669364422636416)
            (35,0.014953221189899515)
            (40,0.015868961409911255)
            (45,0.016403851616921202)
            (50,0.012986986036372408)
            (55,0.013061982162718498)
            (60,0.012744079838786702)
            (65,0.011758779099624243)
            (70,0.01128555340655387)
            (75,0.011920624768591827)
            (80,0.011707881044582816)
            (85,0.012094445156795676)
            (90,0.011866871501216722)
            (95,0.011449338199026743)
            (100,0.011907093834033242)
        }
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid]
        coordinates {


            (10,0.013957188148579127)
            (15,0.011802195208634509)
            (20,0.009614245508105012)
            (25,0.00871340373609749)
            (30,0.00873772135938647)
            (35,0.009432431977481235)
            (40,0.008615638330166195)
            (45,0.00795068294534709)
            (50,0.007979641662039419)
            (55,0.0077984571407927914)
            (60,0.007867906812301897)
            (65,0.00834655624840221)
            (70,0.007769073152392764)
            (75,0.007977935537361956)
            (80,0.0077378324908044015)
            (85,0.0077430550515307514)
            (90,0.007641055052069118)
            (95,0.008232887407241107)
            (100,0.007906785875538253)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid]
        coordinates {


            (10,0.07870851720320748)
            (15,0.046064507411696605)
            (20,0.039511458826551375)
            (25,0.03737725401061448)
            (30,0.03337139454566165)
            (35,0.05814312194067288)
            (40,0.0391691622912865)
            (45,0.039474887558404545)
            (50,0.023880248125803995)
            (55,0.025560826750335636)
            (60,0.018505737018755138)
            (65,0.01823434797914293)
            (70,0.01832990439142975)
            (75,0.016047224593918535)
            (80,0.016706859603227937)
            (85,0.01616450576779177)
            (90,0.015975328557675257)
            (95,0.015760839135174422)
            (100,0.016075357466005327)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
\end{axis}
\end{tikzpicture}


==> images/airplane_hist_closedloop.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Tracking Error}, ylabel={}, legend pos={north east}]
    \addplot+[ybar interval, no marks, line width={1.0}, draw={black}, fill={black}, opacity={0.5}]
        coordinates {
            (0.0,0)
            (0.0326530612244898,0)
            (0.0653061224489796,0)
            (0.09795918367346938,16)
            (0.1306122448979592,24)
            (0.16326530612244897,35)
            (0.19591836734693877,23)
            (0.22857142857142856,2)
            (0.2612244897959184,0)
            (0.2938775510204082,0)
            (0.32653061224489793,0)
            (0.35918367346938773,0)
            (0.39183673469387753,0)
            (0.42448979591836733,0)
            (0.45714285714285713,0)
            (0.4897959183673469,0)
            (0.5224489795918368,0)
            (0.5551020408163265,0)
            (0.5877551020408164,0)
            (0.6204081632653061,0)
            (0.6530612244897959,0)
            (0.6857142857142857,0)
            (0.7183673469387755,0)
            (0.7510204081632653,0)
            (0.7836734693877551,0)
            (0.8163265306122449,0)
            (0.8489795918367347,0)
            (0.8816326530612245,0)
            (0.9142857142857143,0)
            (0.9469387755102041,0)
            (0.9795918367346939,0)
            (1.0122448979591836,0)
            (1.0448979591836736,0)
            (1.0775510204081633,0)
            (1.110204081632653,0)
            (1.1428571428571428,0)
            (1.1755102040816328,0)
            (1.2081632653061225,0)
            (1.2408163265306122,0)
            (1.273469387755102,0)
            (1.3061224489795917,0)
            (1.3387755102040817,0)
            (1.3714285714285714,0)
            (1.4040816326530612,0)
            (1.436734693877551,0)
            (1.469387755102041,0)
            (1.5020408163265306,0)
            (1.5346938775510204,0)
            (1.5673469387755101,0)
        }
        ;
    \addplot+[ybar interval, no marks, line width={1.0}, draw={orange}, fill={orange}, opacity={0.5}]
        coordinates {
            (0.0,24)
            (0.0326530612244898,27)
            (0.0653061224489796,24)
            (0.09795918367346938,11)
            (0.1306122448979592,5)
            (0.16326530612244897,2)
            (0.19591836734693877,2)
            (0.22857142857142856,0)
            (0.2612244897959184,0)
            (0.2938775510204082,2)
            (0.32653061224489793,0)
            (0.35918367346938773,0)
            (0.39183673469387753,0)
            (0.42448979591836733,0)
            (0.45714285714285713,0)
            (0.4897959183673469,0)
            (0.5224489795918368,0)
            (0.5551020408163265,0)
            (0.5877551020408164,0)
            (0.6204081632653061,0)
            (0.6530612244897959,0)
            (0.6857142857142857,0)
            (0.7183673469387755,0)
            (0.7510204081632653,0)
            (0.7836734693877551,0)
            (0.8163265306122449,0)
            (0.8489795918367347,0)
            (0.8816326530612245,0)
            (0.9142857142857143,0)
            (0.9469387755102041,0)
            (0.9795918367346939,0)
            (1.0122448979591836,0)
            (1.0448979591836736,0)
            (1.0775510204081633,0)
            (1.110204081632653,0)
            (1.1428571428571428,0)
            (1.1755102040816328,0)
            (1.2081632653061225,0)
            (1.2408163265306122,0)
            (1.273469387755102,1)
            (1.3061224489795917,0)
            (1.3387755102040817,0)
            (1.3714285714285714,0)
            (1.4040816326530612,0)
            (1.436734693877551,0)
            (1.469387755102041,2)
            (1.5020408163265306,0)
            (1.5346938775510204,0)
            (1.5673469387755101,0)
        }
        ;
    \addplot+[ybar interval, no marks, line width={1.0}, draw={cyan}, fill={cyan}, opacity={0.5}]
        coordinates {
            (0.0,46)
            (0.0326530612244898,29)
            (0.0653061224489796,10)
            (0.09795918367346938,1)
            (0.1306122448979592,0)
            (0.16326530612244897,0)
            (0.19591836734693877,2)
            (0.22857142857142856,1)
            (0.2612244897959184,0)
            (0.2938775510204082,0)
            (0.32653061224489793,1)
            (0.35918367346938773,0)
            (0.39183673469387753,0)
            (0.42448979591836733,0)
            (0.45714285714285713,0)
            (0.4897959183673469,1)
            (0.5224489795918368,0)
            (0.5551020408163265,0)
            (0.5877551020408164,0)
            (0.6204081632653061,0)
            (0.6530612244897959,0)
            (0.6857142857142857,0)
            (0.7183673469387755,0)
            (0.7510204081632653,0)
            (0.7836734693877551,0)
            (0.8163265306122449,0)
            (0.8489795918367347,0)
            (0.8816326530612245,0)
            (0.9142857142857143,0)
            (0.9469387755102041,0)
            (0.9795918367346939,0)
            (1.0122448979591836,0)
            (1.0448979591836736,0)
            (1.0775510204081633,0)
            (1.110204081632653,0)
            (1.1428571428571428,0)
            (1.1755102040816328,0)
            (1.2081632653061225,0)
            (1.2408163265306122,0)
            (1.273469387755102,0)
            (1.3061224489795917,0)
            (1.3387755102040817,0)
            (1.3714285714285714,0)
            (1.4040816326530612,0)
            (1.436734693877551,0)
            (1.469387755102041,9)
            (1.5020408163265306,0)
            (1.5346938775510204,0)
            (1.5673469387755101,0)
        }
        ;
    [] \end{axis}
\end{tikzpicture}


==> images/airplane_hist_jac_err.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Jacobian Error}, ylabel={}, legend pos={north east}]
    \addplot+[ybar interval, no marks, line width={1.0}, draw={black}, fill={black}, opacity={0.5}]
        coordinates {
            (0.4,0)
            (0.424,0)
            (0.448,2)
            (0.472,18)
            (0.496,30)
            (0.52,23)
            (0.544,23)
            (0.568,3)
            (0.592,1)
            (0.616,0)
            (0.64,0)
            (0.664,0)
            (0.688,0)
            (0.712,0)
            (0.736,0)
            (0.76,0)
            (0.784,0)
            (0.808,0)
            (0.832,0)
            (0.856,0)
            (0.88,0)
            (0.904,0)
            (0.928,0)
            (0.952,0)
            (0.976,0)
            (1.0,0)
            (1.024,0)
            (1.048,0)
            (1.072,0)
            (1.096,0)
            (1.12,0)
            (1.144,0)
            (1.168,0)
            (1.192,0)
            (1.216,0)
            (1.24,0)
            (1.264,0)
            (1.288,0)
            (1.312,0)
            (1.336,0)
            (1.36,0)
            (1.384,0)
            (1.408,0)
            (1.432,0)
            (1.456,0)
            (1.48,0)
            (1.504,0)
            (1.528,0)
            (1.552,0)
            (1.576,0)
        }
        ;
    \addplot+[ybar interval, no marks, line width={1.0}, draw={orange}, fill={orange}, opacity={0.5}]
        coordinates {
            (0.4,0)
            (0.424,0)
            (0.448,0)
            (0.472,0)
            (0.496,0)
            (0.52,0)
            (0.544,1)
            (0.568,1)
            (0.592,1)
            (0.616,4)
            (0.64,1)
            (0.664,1)
            (0.688,1)
            (0.712,5)
            (0.736,3)
            (0.76,6)
            (0.784,4)
            (0.808,4)
            (0.832,3)
            (0.856,4)
            (0.88,3)
            (0.904,6)
            (0.928,5)
            (0.952,5)
            (0.976,5)
            (1.0,3)
            (1.024,0)
            (1.048,4)
            (1.072,4)
            (1.096,2)
            (1.12,3)
            (1.144,2)
            (1.168,2)
            (1.192,2)
            (1.216,1)
            (1.24,1)
            (1.264,2)
            (1.288,2)
            (1.312,3)
            (1.336,0)
            (1.36,2)
            (1.384,1)
            (1.408,0)
            (1.432,0)
            (1.456,1)
            (1.48,2)
            (1.504,0)
            (1.528,0)
            (1.552,0)
            (1.576,0)
        }
        ;
    \addplot+[ybar interval, no marks, line width={1.0}, draw={cyan}, fill={cyan}, opacity={0.5}]
        coordinates {
            (0.4,0)
            (0.424,0)
            (0.448,0)
            (0.472,0)
            (0.496,9)
            (0.52,12)
            (0.544,20)
            (0.568,21)
            (0.592,22)
            (0.616,7)
            (0.64,4)
            (0.664,3)
            (0.688,2)
            (0.712,0)
            (0.736,0)
            (0.76,0)
            (0.784,0)
            (0.808,0)
            (0.832,0)
            (0.856,0)
            (0.88,0)
            (0.904,0)
            (0.928,0)
            (0.952,0)
            (0.976,0)
            (1.0,0)
            (1.024,0)
            (1.048,0)
            (1.072,0)
            (1.096,0)
            (1.12,0)
            (1.144,0)
            (1.168,0)
            (1.192,0)
            (1.216,0)
            (1.24,0)
            (1.264,0)
            (1.288,0)
            (1.312,0)
            (1.336,0)
            (1.36,0)
            (1.384,0)
            (1.408,0)
            (1.432,0)
            (1.456,0)
            (1.48,0)
            (1.504,0)
            (1.528,0)
            (1.552,0)
            (1.576,0)
        }
        ;
    \legend{{Nominal},{EDMD},{JDMD}}
\end{axis}
\end{tikzpicture}


==> images/airplane_hist_openloop.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Prediction Error}, ylabel style={align=center}, ylabel={Number of \\ Trajectories}, legend pos={north east}, ymax={79}]
    \addplot+[ybar interval, no marks, line width={1.0}, draw={black}, fill={black}, opacity={0.5}]
        coordinates {
            (0.0,0)
            (0.0326530612244898,0)
            (0.0653061224489796,0)
            (0.09795918367346938,0)
            (0.1306122448979592,0)
            (0.16326530612244897,0)
            (0.19591836734693877,0)
            (0.22857142857142856,0)
            (0.2612244897959184,0)
            (0.2938775510204082,0)
            (0.32653061224489793,0)
            (0.35918367346938773,0)
            (0.39183673469387753,0)
            (0.42448979591836733,0)
            (0.45714285714285713,0)
            (0.4897959183673469,0)
            (0.5224489795918368,0)
            (0.5551020408163265,0)
            (0.5877551020408164,0)
            (0.6204081632653061,0)
            (0.6530612244897959,6)
            (0.6857142857142857,22)
            (0.7183673469387755,34)
            (0.7510204081632653,37)
            (0.7836734693877551,1)
            (0.8163265306122449,0)
            (0.8489795918367347,0)
            (0.8816326530612245,0)
            (0.9142857142857143,0)
            (0.9469387755102041,0)
            (0.9795918367346939,0)
            (1.0122448979591836,0)
            (1.0448979591836736,0)
            (1.0775510204081633,0)
            (1.110204081632653,0)
            (1.1428571428571428,0)
            (1.1755102040816328,0)
            (1.2081632653061225,0)
            (1.2408163265306122,0)
            (1.273469387755102,0)
            (1.3061224489795917,0)
            (1.3387755102040817,0)
            (1.3714285714285714,0)
            (1.4040816326530612,0)
            (1.436734693877551,0)
            (1.469387755102041,0)
            (1.5020408163265306,0)
            (1.5346938775510204,0)
            (1.5673469387755101,0)
        }
        ;
    \addplot+[ybar interval, no marks, line width={1.0}, draw={orange}, fill={orange}, opacity={0.5}]
        coordinates {
            (0.0,0)
            (0.0326530612244898,12)
            (0.0653061224489796,12)
            (0.09795918367346938,18)
            (0.1306122448979592,6)
            (0.16326530612244897,6)
            (0.19591836734693877,4)
            (0.22857142857142856,3)
            (0.2612244897959184,0)
            (0.2938775510204082,2)
            (0.32653061224489793,4)
            (0.35918367346938773,0)
            (0.39183673469387753,1)
            (0.42448979591836733,0)
            (0.45714285714285713,1)
            (0.4897959183673469,2)
            (0.5224489795918368,0)
            (0.5551020408163265,0)
            (0.5877551020408164,0)
            (0.6204081632653061,1)
            (0.6530612244897959,0)
            (0.6857142857142857,0)
            (0.7183673469387755,0)
            (0.7510204081632653,0)
            (0.7836734693877551,0)
            (0.8163265306122449,0)
            (0.8489795918367347,0)
            (0.8816326530612245,0)
            (0.9142857142857143,0)
            (0.9469387755102041,0)
            (0.9795918367346939,0)
            (1.0122448979591836,0)
            (1.0448979591836736,0)
            (1.0775510204081633,0)
            (1.110204081632653,2)
            (1.1428571428571428,0)
            (1.1755102040816328,0)
            (1.2081632653061225,0)
            (1.2408163265306122,0)
            (1.273469387755102,1)
            (1.3061224489795917,0)
            (1.3387755102040817,0)
            (1.3714285714285714,0)
            (1.4040816326530612,0)
            (1.436734693877551,0)
            (1.469387755102041,25)
            (1.5020408163265306,0)
            (1.5346938775510204,0)
            (1.5673469387755101,0)
        }
        ;
    \addplot+[ybar interval, no marks, line width={1.0}, draw={cyan}, fill={cyan}, opacity={0.5}]
        coordinates {
            (0.0,0)
            (0.0326530612244898,0)
            (0.0653061224489796,0)
            (0.09795918367346938,2)
            (0.1306122448979592,0)
            (0.16326530612244897,0)
            (0.19591836734693877,1)
            (0.22857142857142856,1)
            (0.2612244897959184,1)
            (0.2938775510204082,0)
            (0.32653061224489793,4)
            (0.35918367346938773,1)
            (0.39183673469387753,3)
            (0.42448979591836733,1)
            (0.45714285714285713,1)
            (0.4897959183673469,1)
            (0.5224489795918368,1)
            (0.5551020408163265,2)
            (0.5877551020408164,0)
            (0.6204081632653061,0)
            (0.6530612244897959,0)
            (0.6857142857142857,0)
            (0.7183673469387755,0)
            (0.7510204081632653,2)
            (0.7836734693877551,0)
            (0.8163265306122449,1)
            (0.8489795918367347,1)
            (0.8816326530612245,1)
            (0.9142857142857143,0)
            (0.9469387755102041,0)
            (0.9795918367346939,0)
            (1.0122448979591836,1)
            (1.0448979591836736,0)
            (1.0775510204081633,0)
            (1.110204081632653,0)
            (1.1428571428571428,1)
            (1.1755102040816328,0)
            (1.2081632653061225,0)
            (1.2408163265306122,0)
            (1.273469387755102,0)
            (1.3061224489795917,0)
            (1.3387755102040817,0)
            (1.3714285714285714,0)
            (1.4040816326530612,0)
            (1.436734693877551,0)
            (1.469387755102041,74)
            (1.5020408163265306,0)
            (1.5346938775510204,0)
            (1.5673469387755101,0)
        }
        ;
    [] \end{axis}
\end{tikzpicture}


==> images/airplane_jacobian_error.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, ymode={log}, xlabel={Number of Training Trajectories}, ylabel={Jacobian Error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={black}, solid, thick]
        coordinates {
            (2,0.5223339201945764)
            (5,0.5223339201945764)
            (10,0.5223339201945764)
            (15,0.5223339201945764)
            (20,0.5223339201945764)
            (25,0.5223339201945764)
            (30,0.5223339201945764)
            (35,0.5223339201945764)
            (40,0.5223339201945764)
            (45,0.5223339201945764)
            (50,0.5223339201945764)
            (55,0.5223339201945764)
            (60,0.5223339201945764)
            (65,0.5223339201945764)
            (70,0.5223339201945764)
            (75,0.5223339201945764)
            (80,0.5223339201945764)
            (85,0.5223339201945764)
            (90,0.5223339201945764)
            (95,0.5223339201945764)
            (100,0.5223339201945764)
        }
        ;
    \addplot+[no marks, very thick, name path=A, black!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.4884042030366843)
            (5,0.4884042030366843)
            (10,0.4884042030366843)
            (15,0.4884042030366843)
            (20,0.4884042030366843)
            (25,0.4884042030366843)
            (30,0.4884042030366843)
            (35,0.4884042030366843)
            (40,0.4884042030366843)
            (45,0.4884042030366843)
            (50,0.4884042030366843)
            (55,0.4884042030366843)
            (60,0.4884042030366843)
            (65,0.4884042030366843)
            (70,0.4884042030366843)
            (75,0.4884042030366843)
            (80,0.4884042030366843)
            (85,0.4884042030366843)
            (90,0.4884042030366843)
            (95,0.4884042030366843)
            (100,0.4884042030366843)
        }
        ;
    \addplot+[no marks, very thick, name path=B, black!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.5623936204696838)
            (5,0.5623936204696838)
            (10,0.5623936204696838)
            (15,0.5623936204696838)
            (20,0.5623936204696838)
            (25,0.5623936204696838)
            (30,0.5623936204696838)
            (35,0.5623936204696838)
            (40,0.5623936204696838)
            (45,0.5623936204696838)
            (50,0.5623936204696838)
            (55,0.5623936204696838)
            (60,0.5623936204696838)
            (65,0.5623936204696838)
            (70,0.5623936204696838)
            (75,0.5623936204696838)
            (80,0.5623936204696838)
            (85,0.5623936204696838)
            (90,0.5623936204696838)
            (95,0.5623936204696838)
            (100,0.5623936204696838)
        }
        ;
    \addplot+[no marks, very thick, black!10, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {







            (35,1.4675990780320363)
            (40,1.2293385431849795)
            (45,1.2603450495643258)
            (50,0.9166672054708137)
            (55,0.8945358876866962)
            (60,0.8312336577009022)
            (65,0.8198774600106831)
            (70,0.796173312082232)
            (75,0.8672536911403336)
            (80,0.9355751646055459)
            (85,0.8189903634132639)
            (90,0.8398876277287775)
            (95,0.8772556357965792)
            (100,0.8910218718347809)
        }
        ;
    \addplot+[no marks, very thick, name path=C, orange!10, forget plot, solid, line width={0.1}]
        coordinates {







            (35,1.1563957009641084)
            (40,0.9531820300057507)
            (45,0.9548825970832894)
            (50,0.7670747261477174)
            (55,0.7612002653786927)
            (60,0.6994297647041484)
            (65,0.6932225441113036)
            (70,0.6443599143313677)
            (75,0.6754298128424396)
            (80,0.7293559394025239)
            (85,0.6478767771108018)
            (90,0.6584296232741247)
            (95,0.681578474460247)
            (100,0.705686165032431)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!10, forget plot, solid, line width={0.1}]
        coordinates {







            (35,1.7370583737663272)
            (40,1.4667901313961489)
            (45,1.4925815715669617)
            (50,1.0729876330233352)
            (55,1.038828768340403)
            (60,0.9689892024087963)
            (65,0.964568273538984)
            (70,0.9742317106603444)
            (75,1.0621802072311641)
            (80,1.1380022864014265)
            (85,0.9890145823766928)
            (90,1.0138563324462826)
            (95,1.0670564394895548)
            (100,1.0709875286861033)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {


            (10,0.5436671052283695)
            (15,0.5351025851999717)
            (20,0.5374424081571562)
            (25,0.5367827690592785)
            (30,0.5372696085366687)
            (35,0.5367442796688157)
            (40,0.5364766478315011)
            (45,0.536906150907088)
            (50,0.5356270042927861)
            (55,0.5364682980911016)
            (60,0.5373828938254608)
            (65,0.538294488633256)
            (70,0.5371166683967605)
            (75,0.5388213772617502)
            (80,0.537919128304726)
            (85,0.5390594159965993)
            (90,0.540035658275714)
            (95,0.5397415399160942)
            (100,0.5404089514779035)
        }
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {


            (10,0.5033351159662396)
            (15,0.4926788590453148)
            (20,0.49259737813925947)
            (25,0.49094214874518)
            (30,0.49170732468315154)
            (35,0.4917598663156701)
            (40,0.49200384627811605)
            (45,0.49243158739409126)
            (50,0.4922212021292535)
            (55,0.4920966619507973)
            (60,0.49215772118025375)
            (65,0.4929124704572751)
            (70,0.4924645919861321)
            (75,0.49386270866404913)
            (80,0.493866582964752)
            (85,0.4946051256916221)
            (90,0.4945759501536446)
            (95,0.4941959189853739)
            (100,0.4946323724958447)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {


            (10,0.6040892770998798)
            (15,0.5932656949945243)
            (20,0.5986715924621343)
            (25,0.5996612209271327)
            (30,0.600041656935641)
            (35,0.5982364947870037)
            (40,0.597213429024343)
            (45,0.5989156908783468)
            (50,0.5979808279346552)
            (55,0.5994811576352884)
            (60,0.602381236627267)
            (65,0.6033305358244386)
            (70,0.6013290418485109)
            (75,0.603500125172458)
            (80,0.60169073699166)
            (85,0.6034968502262592)
            (90,0.6054955725474448)
            (95,0.6054347836208113)
            (100,0.6069304297943439)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \legend{{Nominal},{EDMD},{JDMD}}
\end{axis}
\end{tikzpicture}


==> images/airplane_model_error_by_alpha.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, ymode={log}, xlabel={$\alpha$}, ylabel={Error}, legend pos={north west}]
    \addplot+[no marks, very thick, name path=E, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0)
            (0.05,0)
            (0.1,0)
            (0.15,0)
            (0.2,0)
            (0.25,0)
            (0.3,0)
            (0.35,0)
            (0.4,0)
            (0.45,0)
            (0.5,0)
            (0.55,0)
            (0.6,0)
            (0.65,0)
            (0.7,0)
            (0.75,0)
            (0.8,0)
            (0.85,0)
            (0.9,0)
        }
        ;
    \addplot+[no marks, very thick, name path=F, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0)
            (0.05,0)
            (0.1,0)
            (0.15,0)
            (0.2,0)
            (0.25,0)
            (0.3,0)
            (0.35,0)
            (0.4,0)
            (0.45,0)
            (0.5,0)
            (0.55,0)
            (0.6,0)
            (0.65,0)
            (0.7,0)
            (0.75,0)
            (0.8,0)
            (0.85,0)
            (0.9,0)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, name path=G, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0)
            (0.05,0.03307833388712183)
            (0.1,0.0274890177128207)
            (0.15,0.03139544469828842)
            (0.2,0.03332847608916103)
            (0.25,0.036103274521231424)
            (0.3,0.03900696024950038)
            (0.35,0.041816739400548995)
            (0.4,0.044461215895136005)
            (0.45,0.04660414851549188)
            (0.5,0.04745601337059554)
            (0.55,0.048653108246677144)
            (0.6,0.04768633627122346)
            (0.65,0.04604593849334738)
            (0.7,0.045722324087937805)
            (0.75,0.06430679274582297)
            (0.8,0.5464089275272316)
            (0.85,0)
            (0.9,0)
        }
        ;
    \addplot+[no marks, very thick, name path=H, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0)
            (0.05,0.06819776317315435)
            (0.1,0.053464429421043846)
            (0.15,0.06083240901615116)
            (0.2,0.06781126066532589)
            (0.25,0.06764404093414214)
            (0.3,0.07630141267302136)
            (0.35,0.09673049369996703)
            (0.4,0.1276029659269766)
            (0.45,0.18771703052162764)
            (0.5,0.42544901154552234)
            (0.55,0.9958781842958662)
            (0.6,1.7158342679775291)
            (0.65,8.532145246712222)
            (0.7,4.45531114332339)
            (0.75,0.3413492521009077)
            (0.8,3.026821473227185)
            (0.85,0)
            (0.9,0)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=G and H]
        ;
    \addplot+[no marks, very thick, name path=A, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.007712924332641768)
            (0.05,0.007712924332641768)
            (0.1,0.007712924332641768)
            (0.15,0.007712924332641768)
            (0.2,0.007712924332641768)
            (0.25,0.007712924332641768)
            (0.3,0.007712924332641768)
            (0.35,0.007712924332641768)
            (0.4,0.007712924332641768)
            (0.45,0.007712924332641768)
            (0.5,0.007712924332641768)
            (0.55,0.007712924332641768)
            (0.6,0.007712924332641768)
            (0.65,0.007712924332641768)
            (0.7,0.007712924332641768)
            (0.75,0.007712924332641768)
            (0.8,0.007712924332641768)
            (0.85,0.007712924332641768)
            (0.9,0.007712924332641768)
        }
        ;
    \addplot+[no marks, very thick, name path=B, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.10065723832290815)
            (0.05,0.10065723832290815)
            (0.1,0.10065723832290815)
            (0.15,0.10065723832290815)
            (0.2,0.10065723832290815)
            (0.25,0.10065723832290815)
            (0.3,0.10065723832290815)
            (0.35,0.10065723832290815)
            (0.4,0.10065723832290815)
            (0.45,0.10065723832290815)
            (0.5,0.10065723832290815)
            (0.55,0.10065723832290815)
            (0.6,0.10065723832290815)
            (0.65,0.10065723832290815)
            (0.7,0.10065723832290815)
            (0.75,0.10065723832290815)
            (0.8,0.10065723832290815)
            (0.85,0.10065723832290815)
            (0.9,0.10065723832290815)
        }
        ;
    \addplot+[no marks, very thick, orange!20, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, name path=C, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.006936623724093974)
            (0.05,0.004259107241561908)
            (0.1,0.004735563315493393)
            (0.15,0.004546340943960542)
            (0.2,0.0041120314115164775)
            (0.25,0.0038735731012319473)
            (0.3,0.0036640475004325788)
            (0.35,0.0034770383448587266)
            (0.4,0.0034153605901334877)
            (0.45,0.003489627412379401)
            (0.5,0.003656299178736759)
            (0.55,0.003883614968296222)
            (0.6,0.004161586160301916)
            (0.65,0.004371819444416)
            (0.7,0.006007447725625056)
            (0.75,0.008284762419504101)
            (0.8,0.011363710118681912)
            (0.85,0.014392678807807582)
            (0.9,0.01834762009082618)
        }
        ;
    \addplot+[no marks, very thick, name path=D, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.06250797535855494)
            (0.05,0.00897103291163389)
            (0.1,0.008313417649544654)
            (0.15,0.009861540702749085)
            (0.2,0.011808298775806076)
            (0.25,0.012959468217744045)
            (0.3,0.013936546503036091)
            (0.35,0.013563854064198182)
            (0.4,0.013812872062699363)
            (0.45,0.014138763213594932)
            (0.5,0.014671213018774667)
            (0.55,0.015189449323724926)
            (0.6,0.015944342230867145)
            (0.65,0.017216192781635452)
            (0.7,0.0175287737828802)
            (0.75,0.019451301839728565)
            (0.8,0.02317844700149403)
            (0.85,0.027381590090882993)
            (0.9,0.030858007792618082)
        }
        ;
    \addplot+[no marks, very thick, cyan!20, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {
            (0.0,0.01632129923893663)
            (0.05,0.01632129923893663)
            (0.1,0.01632129923893663)
            (0.15,0.01632129923893663)
            (0.2,0.01632129923893663)
            (0.25,0.01632129923893663)
            (0.3,0.01632129923893663)
            (0.35,0.01632129923893663)
            (0.4,0.01632129923893663)
            (0.45,0.01632129923893663)
            (0.5,0.01632129923893663)
            (0.55,0.01632129923893663)
            (0.6,0.01632129923893663)
            (0.65,0.01632129923893663)
            (0.7,0.01632129923893663)
            (0.75,0.01632129923893663)
            (0.8,0.01632129923893663)
            (0.85,0.01632129923893663)
            (0.9,0.01632129923893663)
        }
        ;
    \addplot+[no marks, very thick, orange!50, dashed, thick]
        coordinates {



















        }
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (0.0,0.015812325432330274)
            (0.05,0.006078844049593511)
            (0.1,0.006219778653964633)
            (0.15,0.006719284602299477)
            (0.2,0.007197119837631275)
            (0.25,0.007503880602181362)
            (0.3,0.007598329215540933)
            (0.35,0.007699251671254457)
            (0.4,0.007585686639135589)
            (0.45,0.007510320116826356)
            (0.5,0.007805360740101431)
            (0.55,0.007951309841004589)
            (0.6,0.008226817588281367)
            (0.65,0.008539349146637086)
            (0.7,0.010172305300251847)
            (0.75,0.01357257850592327)
            (0.8,0.017949815703507208)
            (0.85,0.022446228161491107)
            (0.9,0.025003470965451198)
        }
        ;
    \addplot+[no marks, very thick, cyan!50, dashed, thick]
        coordinates {

            (0.05,0.03969371603755885)
            (0.1,0.037070153827438404)
            (0.15,0.04426617776709256)
            (0.2,0.0478914916080259)
            (0.25,0.0492462214133355)
            (0.3,0.051728942029347774)
            (0.35,0.05371973232873735)
            (0.4,0.05600080039408655)
            (0.45,0.0609862443984435)
            (0.5,0.0728651491938488)
            (0.55,0.07712765362302158)
            (0.6,0.11913535625997376)
            (0.65,0.08138816982909734)
            (0.7,0.058508151965464134)
            (0.75,0.0965882069216774)
            (0.8,0.6855535089367815)


        }
        ;
\end{axis}
\end{tikzpicture}


==> images/airplane_model_error_by_alpha_just_jdmd.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, ymode={log}, xlabel={$\alpha$}, ylabel={Error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (0.0,0.07005265273074036)
            (0.05,0.018275420212201913)
            (0.1,0.020210286040739194)
            (0.15,0.02086624723607067)
            (0.2,0.01943331407480772)
            (0.25,0.018885984346475253)
            (0.3,0.018547528549965914)
            (0.35,0.018228169654647276)
            (0.4,0.01801705693390705)
            (0.45,0.01844360622246607)
            (0.5,0.02018380379597294)
            (0.55,0.022383267061170293)
            (0.6,0.024459416988561473)
            (0.65,0.027859666475133896)
            (0.7,0.032437870954072065)
            (0.75,0.039374700194238)
            (0.8,0.05250832396946817)
            (0.85,0.07244416291053668)
            (0.9,0.09130857019038555)
        }
        ;
    \addplot+[no marks, very thick, name path=E, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.05275678990925268)
            (0.05,0.010625378482541773)
            (0.1,0.009614245508105012)
            (0.15,0.008519478641135527)
            (0.2,0.00753459189302578)
            (0.25,0.0071716314982079275)
            (0.3,0.0075875031279981076)
            (0.35,0.008447910827949425)
            (0.4,0.009232832836558286)
            (0.45,0.01000171947839663)
            (0.5,0.010827823014201968)
            (0.55,0.012013511492254256)
            (0.6,0.013906172463236654)
            (0.65,0.017182081640936694)
            (0.7,0.019524295318958648)
            (0.75,0.022207732798420383)
            (0.8,0.02465584231912392)
            (0.85,0.02900797809590593)
            (0.9,0.036068564400746406)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.20660681007357168)
            (0.05,0.04512091606058652)
            (0.1,0.039511458826551375)
            (0.15,0.033874163289947)
            (0.2,0.032903991918338274)
            (0.25,0.03560163929201169)
            (0.3,0.04022368947051926)
            (0.35,0.04409644627480132)
            (0.4,0.04505203325289594)
            (0.45,0.04684255136517808)
            (0.5,0.04887209704085517)
            (0.55,0.05087685279289952)
            (0.6,0.053926991807105744)
            (0.65,0.06030399356724677)
            (0.7,0.06898944201192293)
            (0.75,0.10071948858032925)
            (0.8,0.16522154009784432)
            (0.85,0.2525965362109306)
            (0.9,0.16812157706713937)
        }
        ;
    \addplot+[no marks, very thick, cyan!20, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, cyan!50, dashed, thick]
        coordinates {

            (0.05,0.11556377636303937)
            (0.1,0.12030352535395693)
            (0.15,0.19193696455627998)
            (0.2,0.10668912852515801)
            (0.25,0.10731160957971694)
            (0.3,0.13809383408659975)
            (0.35,0.15637620829872048)
            (0.4,0.15576990862898948)
            (0.45,0.12916844736612657)
            (0.5,0.12883183739242826)
            (0.55,0.11648499525068086)
            (0.6,0.13480131733759956)
            (0.65,0.1936624690035726)
            (0.7,0.27948327137446083)
            (0.75,0.3350778612123591)
            (0.8,0.3177827774992762)
            (0.85,2.1323890073822307)
            (0.9,2.876863045395437)
        }
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0)
            (0.05,0.06361980645626465)
            (0.1,0.06336330778744412)
            (0.15,0.07040078327751097)
            (0.2,0.0804643507350371)
            (0.25,0.08265135449507857)
            (0.3,0.08162946754596008)
            (0.35,0.08196573732189846)
            (0.4,0.08729841646460093)
            (0.45,0.09473000476813326)
            (0.5,0.0969537011392445)
            (0.55,0.08658582551494358)
            (0.6,0.08398706925469172)
            (0.65,0.093128450858883)
            (0.7,0.13532137736001773)
            (0.75,0.20530766442293133)
            (0.8,0.2634559330482118)
            (0.85,1.3428434152153486)
            (0.9,2.876863045395437)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0)
            (0.05,0.38697564781195126)
            (0.1,1.4426748470133746)
            (0.15,0.5640232772133853)
            (0.2,0.6358467071631637)
            (0.25,0.6221669127464017)
            (0.3,0.6983735607060982)
            (0.35,0.6164410264716079)
            (0.4,0.42324666906088926)
            (0.45,0.25919412707178324)
            (0.5,0.25650551945611993)
            (0.55,0.2893467414873111)
            (0.6,0.3672764647911293)
            (0.65,0.5053435180853406)
            (0.7,3.3686530468167915)
            (0.75,1.4175002291730625)
            (0.8,7.02934421080883)
            (0.85,8.028259687006145)
            (0.9,2.876863045395437)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \legend{{Closed-loop},{Open-loop}}
\end{axis}
\end{tikzpicture}


==> images/airplane_success_by_num_train.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of Training Trajectories}, ylabel={Success Rate}]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (2,1.0)
            (5,1.0)
            (10,1.0)
            (15,1.0)
            (20,1.0)
            (25,1.0)
            (30,1.0)
            (35,1.0)
            (40,1.0)
            (45,1.0)
            (50,1.0)
        }
        ;
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (2,0.0)
            (5,0.66)
            (10,1.0)
            (15,1.0)
            (20,1.0)
            (25,1.0)
            (30,1.0)
            (35,1.0)
            (40,1.0)
            (45,1.0)
            (50,1.0)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (2,1.0)
            (5,1.0)
            (10,1.0)
            (15,1.0)
            (20,1.0)
            (25,1.0)
            (30,1.0)
            (35,1.0)
            (40,1.0)
            (45,1.0)
            (50,1.0)
        }
        ;
    \legend{{Nominal MPC},{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/airplane_success_rate_by_alpha.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={$\alpha$}, ylabel={Success Rate}, legend pos={south west}]
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {
            (0.0,0.9)
            (0.05,0.9)
            (0.1,0.9)
            (0.15,0.9)
            (0.2,0.9)
            (0.25,0.9)
            (0.3,0.9)
            (0.35,0.9)
            (0.4,0.9)
            (0.45,0.9)
            (0.5,0.9)
            (0.55,0.9)
            (0.6,0.9)
            (0.65,0.9)
            (0.7,0.9)
            (0.75,0.9)
            (0.8,0.9)
            (0.85,0.9)
            (0.9,0.9)
        }
        ;
    \addplot+[no marks, very thick, orange!50, dashed, thick]
        coordinates {
            (0.0,0.0)
            (0.05,0.0)
            (0.1,0.0)
            (0.15,0.0)
            (0.2,0.0)
            (0.25,0.0)
            (0.3,0.0)
            (0.35,0.0)
            (0.4,0.0)
            (0.45,0.0)
            (0.5,0.0)
            (0.55,0.0)
            (0.6,0.0)
            (0.65,0.0)
            (0.7,0.0)
            (0.75,0.0)
            (0.8,0.0)
            (0.85,0.0)
            (0.9,0.0)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (0.0,0.94)
            (0.05,1.0)
            (0.1,1.0)
            (0.15,1.0)
            (0.2,1.0)
            (0.25,1.0)
            (0.3,1.0)
            (0.35,1.0)
            (0.4,1.0)
            (0.45,1.0)
            (0.5,1.0)
            (0.55,1.0)
            (0.6,1.0)
            (0.65,1.0)
            (0.7,1.0)
            (0.75,1.0)
            (0.8,1.0)
            (0.85,1.0)
            (0.9,1.0)
        }
        ;
    \addplot+[no marks, very thick, cyan!50, dashed, thick]
        coordinates {
            (0.0,0.0)
            (0.05,1.0)
            (0.1,1.0)
            (0.15,1.0)
            (0.2,1.0)
            (0.25,0.96)
            (0.3,0.96)
            (0.35,0.96)
            (0.4,0.94)
            (0.45,0.94)
            (0.5,0.92)
            (0.55,0.86)
            (0.6,0.7)
            (0.65,0.42)
            (0.7,0.28)
            (0.75,0.22)
            (0.8,0.1)
            (0.85,0.0)
            (0.9,0.0)
        }
        ;
    \legend{{Closed-loop (EDMD)},{Open-loop (EDMD)},{Closed-loop (JDMD)},{Open-loop (JDMD)}}
\end{axis}
\end{tikzpicture}


==> images/airplane_success_rate_by_alpha_just_jdmd.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={$\alpha$}, ylabel={Success Rate}, legend pos={south west}]
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (0.0,0.94)
            (0.05,1.0)
            (0.1,1.0)
            (0.15,1.0)
            (0.2,1.0)
            (0.25,1.0)
            (0.3,1.0)
            (0.35,1.0)
            (0.4,1.0)
            (0.45,1.0)
            (0.5,1.0)
            (0.55,1.0)
            (0.6,1.0)
            (0.65,1.0)
            (0.7,1.0)
            (0.75,1.0)
            (0.8,1.0)
            (0.85,1.0)
            (0.9,1.0)
        }
        ;
    \addplot+[no marks, very thick, cyan!50, dashed, thick]
        coordinates {
            (0.0,0.0)
            (0.05,1.0)
            (0.1,1.0)
            (0.15,1.0)
            (0.2,1.0)
            (0.25,0.96)
            (0.3,0.96)
            (0.35,0.96)
            (0.4,0.94)
            (0.45,0.94)
            (0.5,0.92)
            (0.55,0.86)
            (0.6,0.7)
            (0.65,0.42)
            (0.7,0.28)
            (0.75,0.22)
            (0.8,0.1)
            (0.85,0.0)
            (0.9,0.0)
        }
        ;
    \legend{{Closed-loop (JDMD)},{Open-loop (JDMD)}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_fit_error_by_reg.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xmode={log}, xlabel={regularization value}, ylabel={dynamics error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (0.0001,0.003605230970192753)
            (0.001,0.003655948288705762)
            (0.01,0.0035924703227088505)
            (0.1,0.004719197522157542)
            (1.0,0.011855129195104563)
            (10.0,0.023412968704157683)
            (100.0,0.10393015881006999)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (0.0001,0.006067679134690216)
            (0.001,0.005537388651088162)
            (0.01,0.005387077995005195)
            (0.1,0.005370268592816651)
            (1.0,0.0054666740933099036)
            (10.0,0.008939427924187827)
            (100.0,0.03370668824106467)
        }
        ;
    \legend{{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_friction_mismatch.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[bar width={5pt}, ybar, ymax={22}, legend pos={outer north east}, ylabel={Training trajectories to Stabilize}, xlabel={Coloumb Friction Coefficient}, nodes near coords, legend cell align={left}]
    \addplot+[no marks, color={rgb,1:red,0.1333;green,0.5451;blue,0.1333}]
        coordinates {
            (0.0,2.0)
            (0.1,2.0)
            (0.2,0)
            (0.3,0)
            (0.4,0)
            (0.5,0)
            (0.6,0)
        }
        ;
    \addplot+[no marks, color={rgb,1:red,0.502;green,0.0;blue,0.502}]
        coordinates {
            (0.0,2.0)
            (0.1,2.0)
            (0.2,2.0)
            (0.3,3.0)
            (0.4,9.0)
            (0.5,7.0)
            (0.6,0)
        }
        ;
    \addplot+[no marks, color={cyan}]
        coordinates {
            (0.0,2.0)
            (0.1,2.0)
            (0.2,2.0)
            (0.3,2.0)
            (0.4,3.0)
            (0.5,7.0)
            (0.6,12.0)
        }
        ;
    \addplot+[no marks, color={orange}]
        coordinates {
            (0.0,3)
            (0.1,19)
            (0.2,6)
            (0.3,14)
            (0.4,0)
            (0.5,0)
            (0.6,0)
        }
        ;
    \legend{{jDMD $(\alpha=0.5)$},{jDMD $(\alpha=0.1)$},{jDMD $(\alpha=0.01)$},{eDMD}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_lqr_samples.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[reverse legend, xbar, ytick={data}, yticklabels={Projected, Lifted}, xmax={27}, enlarge y limits={0.7}, legend pos={south east}, xlabel={Training trajectories Rqd to Beat Nominal MPC}, nodes near coords]
    \addplot+[no marks, color={cyan}]
        coordinates {
            (2,0)
            (15,1)
        }
        ;
    \addplot+[no marks, color={orange}]
        coordinates {
            (18,0)
            (17,1)
        }
        ;
    \legend{{jDMD},{eDMD}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_lqr_stabilization_performance.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Percent of samples}, ylabel={Tracking error}, legend cell align={left}, legend pos={north west}, ymax={0.15}, xmax={100}]
    \addplot+[no marks, very thick, color={black}, style={solid}]
        coordinates {
            (1,0.0008377407407069807)
            (2,0.0012200375467785619)
            (3,0.0029525835955896786)
            (4,0.004050820177056718)
            (5,0.0047766197209627775)
            (6,0.005970132088743298)
            (7,0.006173725166736114)
            (8,0.00793372520942268)
            (9,0.009860463722382811)
            (10,0.013083547852869113)
            (11,0.013938556481477293)
            (12,0.013951573845451582)
            (13,0.014694992017840022)
            (14,0.020668936630909913)
            (15,0.020821821088317725)
            (16,0.020972344685220922)
            (17,0.02438382576238404)
            (18,0.026262094811006213)
            (19,0.028632191153398354)
            (20,0.029077540928911596)
            (21,0.029488863145564873)
            (22,0.03399205024798682)
            (23,0.035662137959876376)
            (24,0.03771077327147376)
            (25,0.03897895591012343)
            (26,0.0427867841790866)
            (27,0.043439525857155055)
            (28,0.04434335223096368)
            (29,0.04806866749711406)
            (30,0.04843700928076658)
            (31,0.0498453758665534)
            (32,0.05209787194514715)
            (33,0.05260175187836907)
            (34,0.05348466902134925)
            (35,0.05359980349157957)
            (36,0.05410860128223518)
            (37,0.05423331493041337)
            (38,0.05727240010916404)
            (39,0.057457902977846545)
            (40,0.05845117199416994)
            (41,0.059914416124620534)
            (42,0.062095427785831325)
            (43,0.06483383751967656)
            (44,0.06532545187074495)
            (45,0.06588538869791465)
            (46,0.06812850828481673)
            (47,0.07147483740600456)
            (48,0.07164278137928025)
            (49,0.07271645944678719)
            (50,0.0731002315568057)
            (51,0.07467814525945779)
            (52,0.07542964788106776)
            (53,0.07694469976358442)
            (54,0.07786108426114827)
            (55,0.07828140888901397)
            (56,0.07872600254531947)
            (57,0.08118737950058659)
            (58,0.0818422281956416)
            (59,0.0823280174045263)
            (60,0.0829054071418016)
            (61,0.08382972142817639)
            (62,0.08532724410324154)
            (63,0.08671930880190518)
            (64,0.0894445955770748)
            (65,0.09092398229686338)
            (66,0.09232410346959086)
            (67,0.0923582615147892)
            (68,0.09542731922455064)
            (69,0.09677068100679076)
            (70,0.09695942584496228)
            (71,0.10109297194075709)
            (72,0.10604566544704983)
            (73,0.10649830046246567)
            (74,0.10720539832484144)
            (75,0.10777480998267663)
            (76,0.10929960895020212)
            (77,0.11035065121071155)
            (78,0.11064143202532656)
            (79,0.11130066077425976)
            (80,0.11168131137299711)
            (81,0.11283215748278667)
            (82,0.11710921063012238)
            (83,0.12325226258110526)
            (84,0.12422289812666186)
            (85,0.12579457995639928)
            (86,0.12699811920929052)
            (87,0.1289993314765444)
            (88,0.1311245263299693)
            (89,0.139910462171798)
            (90,0.14468788327532722)
            (91,0.1461139733365911)
            (92,0.14743351156019366)








        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={solid}]
        coordinates {
            (1,0.008265633390255312)
            (2,0.009001568962641133)
            (3,0.009070739770038914)
            (4,0.009178452768110959)
            (5,0.010410368121986048)
            (6,0.010768500212015163)
            (7,0.010823752212913025)
            (8,0.01215308220437522)
            (9,0.012186407510764524)
            (10,0.013143645265820559)
            (11,0.013794973762088176)
            (12,0.013997646964706)
            (13,0.014498144245330906)
            (14,0.01458536753282811)
            (15,0.014591053693366243)
            (16,0.014737554519761772)
            (17,0.015008091813164993)
            (18,0.015384641105057521)
            (19,0.016026202801721363)
            (20,0.016696369911975234)
            (21,0.01673862278732452)
            (22,0.01681916068534706)
            (23,0.01864899708168186)
            (24,0.018714915604209556)
            (25,0.019107025068308036)
            (26,0.019127113463222947)
            (27,0.0197954307764991)
            (28,0.020131792447953763)
            (29,0.020693901813020523)
            (30,0.020897550127854592)
            (31,0.021592997065210905)
            (32,0.022759367253313397)
            (33,0.023111705999165445)
            (34,0.02346045873440052)
            (35,0.02437583402530034)
            (36,0.024578339901804094)
            (37,0.02514721139254576)
            (38,0.025941489992862332)
            (39,0.026260273848749648)
            (40,0.026596917106137027)
            (41,0.026653270785346173)
            (42,0.026860680758472952)
            (43,0.027768345203784024)
            (44,0.028671996814470458)
            (45,0.029157392036027383)
            (46,0.02965064402607122)
            (47,0.030207449813203432)
            (48,0.030677372202875527)
            (49,0.03323045723432166)
            (50,0.0353365936444563)
            (51,0.036603460982597404)
            (52,0.03728298905248106)
            (53,0.03753830711424191)
            (54,0.037852330563041846)
            (55,0.040446969050099535)
            (56,0.04083805524987865)
            (57,0.041089103003279885)
            (58,0.04138274202908063)
            (59,0.04295365910613695)
            (60,0.045291416052099444)
            (61,0.04544076962727484)
            (62,0.0457740482574443)
            (63,0.0459883374734139)
            (64,0.04630242642468395)
            (65,0.04684713228327293)
            (66,0.04705880164612441)
            (67,0.04780289734225057)
            (68,0.04801507788856748)
            (69,0.04804972790367642)
            (70,0.048145968846127006)
            (71,0.04824105178440921)
            (72,0.04867804737290384)
            (73,0.048877033167472425)
            (74,0.04927516334462404)
            (75,0.049322105371268056)
            (76,0.04940060873607989)
            (77,0.05017221499526777)
            (78,0.05033200855407205)
            (79,0.05077189450889224)
            (80,0.05140992365904268)
            (81,0.05317498065307813)
            (82,0.05554798555866833)
            (83,0.05562469409582491)
            (84,0.06502585635322841)
            (85,0.07113986211326279)
            (86,0.10170950764244327)
            (87,0.10220855187183768)
            (88,0.13610971546642187)












        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={solid}]
        coordinates {
            (1,0.0006135112807599598)
            (2,0.0021453713727176533)
            (3,0.0024840154165205377)
            (4,0.0030093673098581727)
            (5,0.006096564066911662)
            (6,0.006617174026855459)
            (7,0.008326716841525519)
            (8,0.008348863371682995)
            (9,0.00848324382095012)
            (10,0.00976714666159088)
            (11,0.0105821129679712)
            (12,0.01174170776435837)
            (13,0.014928587516100607)
            (14,0.014962083156073011)
            (15,0.020668376251204074)
            (16,0.02190524491128012)
            (17,0.02193058259972007)
            (18,0.022593858541942794)
            (19,0.026924053442203683)
            (20,0.027820567049516666)
            (21,0.02807299163357226)
            (22,0.029872142468889393)
            (23,0.0374281031566161)
            (24,0.03773618181847271)
            (25,0.03917393676211362)
            (26,0.04083280217182723)
            (27,0.04293054115725911)
            (28,0.04391483548987656)
            (29,0.045057976546517234)
            (30,0.047318389944300786)
            (31,0.050184555409135544)
            (32,0.05043128675681707)
            (33,0.05106660365411176)
            (34,0.05284081085164812)
            (35,0.05344363221088602)
            (36,0.05412670000737661)
            (37,0.05415962680290427)
            (38,0.05509098643555403)
            (39,0.056965405621843886)
            (40,0.057201282672190656)
            (41,0.05893748699691346)
            (42,0.06043812107237723)
            (43,0.06313736927202111)
            (44,0.06508324335969592)
            (45,0.0653450343402373)
            (46,0.0653644014993323)
            (47,0.0657536494272476)
            (48,0.0706580831003998)
            (49,0.07189329933478533)
            (50,0.07241471424861053)
            (51,0.07279711743664541)
            (52,0.0742590393366819)
            (53,0.07534268506692172)
            (54,0.07638860688293622)
            (55,0.07663520911085694)
            (56,0.08175574980640368)
            (57,0.08215459640513804)
            (58,0.08253198630630855)
            (59,0.08407347514354487)
            (60,0.08515246811383931)
            (61,0.08719311005638675)
            (62,0.08810095436104022)
            (63,0.0908441505971192)
            (64,0.09086583404395912)
            (65,0.09119803256560644)
            (66,0.09232829742545859)
            (67,0.09324739039361417)
            (68,0.09346243041486754)
            (69,0.09402489551745052)
            (70,0.10053940358159312)
            (71,0.10357860050216874)
            (72,0.10456697827814575)
            (73,0.10522469817374418)
            (74,0.10593947822552728)
            (75,0.10730444994512052)
            (76,0.10769600811930541)
            (77,0.10902197111004819)
            (78,0.10936100459390062)
            (79,0.11015801447951708)
            (80,0.11163394342230165)
            (81,0.11542170770354294)
            (82,0.11629042408660438)
            (83,0.1190675170476458)
            (84,0.12183580532864133)
            (85,0.12367755130856378)
            (86,0.12432097820325323)
            (87,0.1265820929931746)
            (88,0.12914014217907843)
            (89,0.12950886999626754)
            (90,0.14091920791923795)
            (91,0.14237541474404478)
            (92,0.1461244594900642)








        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={dashed}]
        coordinates {
            (1,0.008798510772167329)
            (2,0.00897967967956672)
            (3,0.010338961214164654)
            (4,0.010695761860046631)
            (5,0.010795645166707463)
            (6,0.011172357054100782)
            (7,0.011434765563327643)
            (8,0.012695810278905954)
            (9,0.013499604744174646)
            (10,0.013708821861353507)
            (11,0.013792427282512065)
            (12,0.013805993040718346)
            (13,0.014374117256094419)
            (14,0.015138261153116991)
            (15,0.015240215274229685)
            (16,0.015788420270249917)
            (17,0.015814375530379256)
            (18,0.015824423455340297)
            (19,0.016122508371159038)
            (20,0.016333637773867034)
            (21,0.016783667890490066)
            (22,0.016855879716298084)
            (23,0.016938764985429313)
            (24,0.018336322268531435)
            (25,0.01841806637088275)
            (26,0.018987086178182306)
            (27,0.019239331708668497)
            (28,0.01941305087040398)
            (29,0.021226857029475094)
            (30,0.0217024265962798)
            (31,0.02200162942382277)
            (32,0.022047900348405643)
            (33,0.022749058535566056)
            (34,0.023223841251009222)
            (35,0.024859816037170843)
            (36,0.025009471771833217)
            (37,0.02520287383310982)
            (38,0.0257222189948824)
            (39,0.026004395541335414)
            (40,0.02640654984802848)
            (41,0.0271625845318528)
            (42,0.027519686907341915)
            (43,0.02753834632205108)
            (44,0.02835876255185999)
            (45,0.02845238013525719)
            (46,0.029266388185734044)
            (47,0.03183520674379284)
            (48,0.03189928090674357)
            (49,0.0324521792255125)
            (50,0.03324916323625404)
            (51,0.03476323648222974)
            (52,0.03549054085075113)
            (53,0.035872568116662944)
            (54,0.038111430441010466)
            (55,0.03940895900134887)
            (56,0.04012065485807008)
            (57,0.04042164368300172)
            (58,0.04044266936469381)
            (59,0.04188890915170978)
            (60,0.04197495999574911)
            (61,0.04255450196493068)
            (62,0.04281397324264894)
            (63,0.04307615159692165)
            (64,0.043202439937337696)
            (65,0.04369784663567723)
            (66,0.04459831152814723)
            (67,0.04501693973874801)
            (68,0.04516887290259403)
            (69,0.045312013317419075)
            (70,0.045543338754215096)
            (71,0.04603730437574832)
            (72,0.046546237606607324)
            (73,0.04654998437477695)
            (74,0.04658526253441254)
            (75,0.04672446457476942)
            (76,0.04700319062116342)
            (77,0.04711174492393694)
            (78,0.047426812857219176)
            (79,0.04793464085872017)
            (80,0.04798389502595082)
            (81,0.04844377968056894)
            (82,0.048675574636291775)
            (83,0.05139567243642932)
            (84,0.052807962515719634)
            (85,0.053014567894182914)
            (86,0.05330037223459203)
            (87,0.08514509533645871)
            (88,0.08925428514554568)
            (89,0.10129875398606909)











        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={dashed}]
        coordinates {
            (1,0.004041284552575801)
            (2,0.004192267650060532)
            (3,0.004307225653742099)
            (4,0.0050179737870927246)
            (5,0.005536398808526656)
            (6,0.00562366846173192)
            (7,0.0063062402331138705)
            (8,0.006451638843586294)
            (9,0.006666974331215976)
            (10,0.007554985427028478)
            (11,0.008006608087266623)
            (12,0.008010769238224384)
            (13,0.008024316361488485)
            (14,0.008149637378895956)
            (15,0.009981481010637002)
            (16,0.010176580597116092)
            (17,0.010383630708182172)
            (18,0.010425369950757248)
            (19,0.010513596144269914)
            (20,0.010918011196507593)
            (21,0.011364758639812298)
            (22,0.011530379041369955)
            (23,0.011584719179868327)
            (24,0.011651689840635976)
            (25,0.011860189589625975)
            (26,0.012251014212637131)
            (27,0.012598795846934274)
            (28,0.012723342992408342)
            (29,0.012773548769127988)
            (30,0.0129244866263085)
            (31,0.013774779305227107)
            (32,0.014024648185178236)
            (33,0.014268598613039578)
            (34,0.014334169359887721)
            (35,0.014531580766159114)
            (36,0.015059472928288594)
            (37,0.015304963167319541)
            (38,0.015668700308357632)
            (39,0.016175614900385667)
            (40,0.016758951594943887)
            (41,0.017641021266650084)
            (42,0.01788292579305695)
            (43,0.018582933267578258)
            (44,0.018871809894393694)
            (45,0.018919318012889336)
            (46,0.019427692724340875)
            (47,0.019431192430661038)
            (48,0.020424213498524583)
            (49,0.020440321368624528)
            (50,0.020571749453091863)
            (51,0.02168445365614649)
            (52,0.0219925700823955)
            (53,0.022424530685163806)
            (54,0.022440707692409273)
            (55,0.023247243301917037)
            (56,0.023823282587521817)
            (57,0.02420519827488347)
            (58,0.02473310056455548)
            (59,0.02516342562776657)
            (60,0.02577867052945262)
            (61,0.025857188671620852)
            (62,0.026464964125986496)
            (63,0.028612551397250732)
            (64,0.02888328357188897)
            (65,0.02906547762132664)
            (66,0.029171306524574857)
            (67,0.02952568789076466)
            (68,0.02963719340710287)
            (69,0.029954792555227122)
            (70,0.030119640691083947)
            (71,0.030240598666572187)
            (72,0.030645622484759258)
            (73,0.030651312964277696)
            (74,0.03077297433338011)
            (75,0.030924612668342087)
            (76,0.03129256046522814)
            (77,0.03141131189671526)
            (78,0.03210470565445097)
            (79,0.032352672406397845)
            (80,0.04736258888074158)
            (81,0.050298422154400335)
            (82,0.051347343190997076)


















        }
        ;
\end{axis}
\end{tikzpicture}


==> images/cartpole_mlp.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, ymode={log}, xlabel={Number of Training Trajectories}, ylabel={Tracking Error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={black}, solid, thick]
        coordinates {
            (25,0.18806593875817632)
            (50,0.18806593875817632)
            (75,0.18806593875817632)
            (100,0.18806593875817632)
            (125,0.18806593875817632)
            (150,0.18806593875817632)
            (175,0.18806593875817632)
            (200,0.18806593875817632)
            (225,0.18806593875817632)
            (250,0.18806593875817632)
            (275,0.18806593875817632)
            (300,0.18806593875817632)
            (325,0.18806593875817632)
            (350,0.18806593875817632)
            (375,0.18806593875817632)
            (400,0.18806593875817632)
        }
        ;
    \addplot+[no marks, very thick, name path=E, black!20, forget plot, solid, line width={0.1}]
        coordinates {
            (25,0.2508138130623792)
            (50,0.2508138130623792)
            (75,0.2508138130623792)
            (100,0.2508138130623792)
            (125,0.2508138130623792)
            (150,0.2508138130623792)
            (175,0.2508138130623792)
            (200,0.2508138130623792)
            (225,0.2508138130623792)
            (250,0.2508138130623792)
            (275,0.2508138130623792)
            (300,0.2508138130623792)
            (325,0.2508138130623792)
            (350,0.2508138130623792)
            (375,0.2508138130623792)
            (400,0.2508138130623792)
        }
        ;
    \addplot+[no marks, very thick, name path=F, black!20, forget plot, solid, line width={0.1}]
        coordinates {
            (25,0.150065799605384)
            (50,0.150065799605384)
            (75,0.150065799605384)
            (100,0.150065799605384)
            (125,0.150065799605384)
            (150,0.150065799605384)
            (175,0.150065799605384)
            (200,0.150065799605384)
            (225,0.150065799605384)
            (250,0.150065799605384)
            (275,0.150065799605384)
            (300,0.150065799605384)
            (325,0.150065799605384)
            (350,0.150065799605384)
            (375,0.150065799605384)
            (400,0.150065799605384)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {










            (275,0.27785284310731817)
            (300,0.33011052334729596)
            (325,0.22041354781171868)
            (350,0.2262649029765124)
            (375,0.45996051331067184)
            (400,0.2697773312359417)
        }
        ;
    \addplot+[no marks, very thick, name path=G, color={orange!10}, forget plot, solid, line width={0.1}]
        coordinates {










            (275,0.32796850761281743)
            (300,0.8888105786278684)
            (325,0.28694025320539407)
            (350,0.31081485216041005)
            (375,1.8607829861962162)
            (400,0.3061120907171984)
        }
        ;
    \addplot+[no marks, very thick, name path=H, color={orange!10}, forget plot, solid, line width={0.1}]
        coordinates {










            (275,0.24483532809343708)
            (300,0.24645874508346713)
            (325,0.20182645560217582)
            (350,0.2015923074833379)
            (375,0.2665852880693831)
            (400,0.21199476217811508)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {



            (100,0.0556972016988473)
            (125,0.0734762845139)
            (150,0.08775006857135591)
            (175,0.062951316265556)
            (200,0.11962416890905173)
            (225,0.05167375458485897)
            (250,0.08996961403911358)
            (275,0.08900760482227049)
            (300,0.09874259386880745)
            (325,0.07137919751042048)
            (350,0.07836926210091438)
            (375,0.05212298960816089)
            (400,0.05819371300676941)
        }
        ;
    \addplot+[no marks, very thick, name path=I, color={cyan!10}, forget plot, solid, line width={0.1}]
        coordinates {



            (100,0.10694168874945306)
            (125,0.0981304120518754)
            (150,0.12445341343825375)
            (175,0.11938846822318647)
            (200,0.19729650090335146)
            (225,0.06551828328837339)
            (250,0.12824932853063947)
            (275,0.14953021350961845)
            (300,0.11842311399523886)
            (325,0.09357831831433706)
            (350,0.25054436922397316)
            (375,0.06306800756839917)
            (400,0.0840565156331535)
        }
        ;
    \addplot+[no marks, very thick, name path=J, color={cyan!10}, forget plot, solid, line width={0.1}]
        coordinates {



            (100,0.04381385234649733)
            (125,0.053902466813550695)
            (150,0.0678205534537343)
            (175,0.0548722774601044)
            (200,0.08081465418954033)
            (225,0.03369132420183746)
            (250,0.07961043641121442)
            (275,0.07591284914843315)
            (300,0.0748838707879562)
            (325,0.044051030669458584)
            (350,0.06524095227789758)
            (375,0.040387020740488375)
            (400,0.030698771076806287)
        }
        ;
    \addplot+[no marks, very thick, black!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=G and H]
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=I and J]
        ;
    \legend{{Nominal},{MLP},{JMLP}}
\end{axis}
\begin{axis}[axis y line*={right}, axis x line={none}, ymax={2.2}, ylabel={\color{red} $\alpha$}]
    \addplot+[red, no marks, thick]
        coordinates {
            (25,0.9)
            (50,0.9)
            (75,0.9)
            (100,0.9)
            (125,0.9)
            (150,0.9)
            (175,0.8)
            (200,0.8)
            (225,0.8)
            (250,0.5)
            (275,0.5)
            (300,0.4)
            (325,0.4)
            (350,0.4)
            (375,0.2)
            (400,0.2)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/cartpole_mpc_stabilization_performance.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Percent of samples}, legend cell align={left}, legend pos={outer north east}, ymax={0.15}, xmax={100}]
    \addplot+[no marks, very thick, color={black}, style={solid}]
        coordinates {
            (1,0.0001951126233000219)
            (2,0.0007976141988204557)
            (3,0.0008654233349264028)
            (4,0.0012829196578508764)
            (5,0.0020193025917877886)
            (6,0.0023408152758067277)
            (7,0.002858243637288477)
            (8,0.0030212509972892586)
            (9,0.003054244698477394)
            (10,0.0033422206191024498)
            (11,0.004231822646354085)
            (12,0.005278418589277878)
            (13,0.005742124776029712)
            (14,0.0059259581112372905)
            (15,0.00606808795412124)
            (16,0.006420320439893593)
            (17,0.00682985029115379)
            (18,0.007548118172282322)
            (19,0.008527527025962205)
            (20,0.0085626552554261)
            (21,0.009070709819032054)
            (22,0.009153074670969784)
            (23,0.009483240957758987)
            (24,0.010360231491262565)
            (25,0.012015808536990096)
            (26,0.01262862870040216)
            (27,0.013219860505342655)
            (28,0.014124126109284527)
            (29,0.014266501925977077)
            (30,0.01430515604393307)
            (31,0.014676237157384742)
            (32,0.015364107477691551)
            (33,0.015623216153484751)
            (34,0.015654928569071202)
            (35,0.016876780758478416)
            (36,0.016924067287990018)
            (37,0.017811220135912104)
            (38,0.01832598697281089)
            (39,0.018333467165485756)
            (40,0.018577036108435405)
            (41,0.018700029054219844)
            (42,0.018910731421498315)
            (43,0.019194566249187726)
            (44,0.02003458116470949)
            (45,0.020229762820682822)
            (46,0.0202626661668432)
            (47,0.020464474589540736)
            (48,0.02130794415450519)
            (49,0.02138101502286697)
            (50,0.021595996813316403)
            (51,0.021853079087558534)
            (52,0.02240161879062841)
            (53,0.022571003070905975)
            (54,0.023223060398590196)
            (55,0.023493811948362076)
            (56,0.023548851686231657)
            (57,0.024106804522746383)
            (58,0.02421384913457009)
            (59,0.024514738649578954)
            (60,0.024800357830058656)
            (61,0.024812418080162487)
            (62,0.025667438248264396)
            (63,0.025748490965116735)
            (64,0.02601854812947888)
            (65,0.027159274463115356)
            (66,0.027627167359323194)
            (67,0.028264299364119488)
            (68,0.02830550691505439)
            (69,0.0286184757648171)
            (70,0.02886537709996889)
            (71,0.03028304028512227)
            (72,0.03239559942565947)
            (73,0.032418008039746614)
            (74,0.0342162749059159)
            (75,0.034546487539811904)
            (76,0.03472847211892206)
            (77,0.0347413187844902)
            (78,0.035512387637380564)
            (79,0.03554350450467764)
            (80,0.035973952483085575)
            (81,0.03617731330262404)
            (82,0.03694757666238691)
            (83,0.037254587181336396)
            (84,0.03730913764896622)
            (85,0.038262503477195585)
            (86,0.039175741681280726)
            (87,0.03921699488197424)
            (88,0.04504318579534291)












        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={solid}]
        coordinates {
            (1,0.00712914228609341)
            (2,0.007744463965620414)
            (3,0.009816637672603462)
            (4,0.00996662039267787)
            (5,0.010603059656266765)
            (6,0.01068914175900118)
            (7,0.010710285470541796)
            (8,0.011105443697507262)
            (9,0.01122801035638217)
            (10,0.011932788251181216)
            (11,0.012701195416756796)
            (12,0.012782665885312154)
            (13,0.0128200030320515)
            (14,0.01363399122854243)
            (15,0.01371200226941219)
            (16,0.013838772839568211)
            (17,0.014099760705872117)
            (18,0.014441340777960736)
            (19,0.0145111066152117)
            (20,0.015159251212756174)
            (21,0.01545551595161337)
            (22,0.015596635772975436)
            (23,0.01575412340815446)
            (24,0.016003534687282803)
            (25,0.017022943864979004)
            (26,0.017802662107782335)
            (27,0.018273292505492898)
            (28,0.019074430931613075)
            (29,0.019147650461725306)
            (30,0.019831769876506398)
            (31,0.020087541938417802)
            (32,0.020246201800299537)
            (33,0.02039666176912939)
            (34,0.02062837281786954)
            (35,0.021376948055072377)
            (36,0.02163133543251631)
            (37,0.021834387590348364)
            (38,0.021873504731548886)
            (39,0.021983164523832754)
            (40,0.02202092444664502)
            (41,0.02208152323194226)
            (42,0.02239072231294278)
            (43,0.022423381202638516)
            (44,0.023453352278438755)
            (45,0.023556856369195266)
            (46,0.023562535500396643)
            (47,0.02440558776097609)
            (48,0.024493264969215296)
            (49,0.02532111914154805)
            (50,0.026134607489170812)
            (51,0.026318428952946823)
            (52,0.026755931883031117)
            (53,0.027018677208478708)
            (54,0.02703968936105138)
            (55,0.027158499348731466)
            (56,0.027209392931384156)
            (57,0.02736313408764262)
            (58,0.027785884378476268)
            (59,0.027812726905965923)
            (60,0.02825108319250108)
            (61,0.028666579869634445)
            (62,0.02886654161751514)
            (63,0.02903598012533249)
            (64,0.029885908423915003)
            (65,0.03004337144849608)
            (66,0.030180433869447878)
            (67,0.030482187105816367)
            (68,0.030767008789344862)
            (69,0.03077871014651373)
            (70,0.030966203360621836)
            (71,0.03203205656098784)
            (72,0.03221459931074364)
            (73,0.03350902768124414)
            (74,0.033720277973052305)
            (75,0.03423674166427006)
            (76,0.03428194361777792)
            (77,0.034356835225047726)
            (78,0.03662105122091542)
            (79,0.03958527474171352)
            (80,0.03961492062305544)
            (81,0.04271249693909551)
            (82,0.04406872736865832)
            (83,0.07283237098708144)
            (84,0.07288243060021476)
            (85,0.07603498980179313)
            (86,0.11578165641198922)














        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={solid}]
        coordinates {
            (1,0.0008614711183780189)
            (2,0.001017153496977194)
            (3,0.0012774527033926526)
            (4,0.0014314903562641756)
            (5,0.0021132435052073563)
            (6,0.002254323138070015)
            (7,0.0026348871068963306)
            (8,0.002991482654334508)
            (9,0.003304625286875073)
            (10,0.003317760318486808)
            (11,0.0036464535726112514)
            (12,0.0037856973211238885)
            (13,0.003898443179915604)
            (14,0.00504125719916388)
            (15,0.005083965351544896)
            (16,0.005618195252637114)
            (17,0.0061370717877549255)
            (18,0.006461448833178158)
            (19,0.007684487473172541)
            (20,0.007693021887530077)
            (21,0.007936266535075946)
            (22,0.008011967791883881)
            (23,0.009455397616596707)
            (24,0.010684361984783999)
            (25,0.01136299952895047)
            (26,0.011369454782392579)
            (27,0.01152541592492271)
            (28,0.011701860271540606)
            (29,0.01212944300705379)
            (30,0.012171319838526292)
            (31,0.012963329668250971)
            (32,0.013254157164656546)
            (33,0.014304770908464692)
            (34,0.014554189263766195)
            (35,0.014957140413487266)
            (36,0.015016613509341067)
            (37,0.015208197108176483)
            (38,0.015214330200544112)
            (39,0.016208438450480638)
            (40,0.016355703049759293)
            (41,0.0168207718553331)
            (42,0.017068180080171955)
            (43,0.017486977743756967)
            (44,0.017512837751351082)
            (45,0.017565776904179223)
            (46,0.017627830653803623)
            (47,0.017934173732893653)
            (48,0.01811752202812559)
            (49,0.01812326285020181)
            (50,0.019912721845352067)
            (51,0.019995376305542153)
            (52,0.020258882016879597)
            (53,0.02035049887359263)
            (54,0.020948538580235758)
            (55,0.02110704809775484)
            (56,0.02146968491015763)
            (57,0.02152241068265898)
            (58,0.022007586244174353)
            (59,0.02214888808234374)
            (60,0.022334521486336755)
            (61,0.022393081468721387)
            (62,0.022760368368169935)
            (63,0.023375159769663416)
            (64,0.02360296862775038)
            (65,0.024073520265155753)
            (66,0.02412625370794158)
            (67,0.02436086273250854)
            (68,0.024369977766902952)
            (69,0.024581463466063363)
            (70,0.025343796475727303)
            (71,0.02608370155963082)
            (72,0.026224492732101923)
            (73,0.027470474718977157)
            (74,0.027628458606758426)
            (75,0.03010234736682497)
            (76,0.030871449571132775)
            (77,0.03103981848786607)
            (78,0.031218352388039487)
            (79,0.03125475743293498)
            (80,0.03133497758101518)
            (81,0.03135425652035972)
            (82,0.03260494888581631)
            (83,0.032963817332322363)
            (84,0.03356337741716562)
            (85,0.03429829507414066)
            (86,0.03438416846126671)
            (87,0.03498851612343008)
            (88,0.03593043310046272)
            (89,0.04099407460635818)











        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={dashed}]
        coordinates {
            (1,0.006789498985222984)
            (2,0.0077961769408636675)
            (3,0.009058717382178658)
            (4,0.009527361109044036)
            (5,0.009980493475809104)
            (6,0.010493860989940712)
            (7,0.010520042133429051)
            (8,0.010702444820666485)
            (9,0.0107566857870189)
            (10,0.011552750186767179)
            (11,0.012691966066021184)
            (12,0.012693719773012431)
            (13,0.012806774157244717)
            (14,0.012814189635263653)
            (15,0.01305349407078253)
            (16,0.013552645976622429)
            (17,0.013570531442767389)
            (18,0.013793766925973078)
            (19,0.014151694765508047)
            (20,0.014421686077894435)
            (21,0.015306215466072429)
            (22,0.015530161024888302)
            (23,0.015541152851273127)
            (24,0.015778270567077667)
            (25,0.01605945677407698)
            (26,0.017540628595933343)
            (27,0.018008149211499833)
            (28,0.018075616138882734)
            (29,0.01809138847524802)
            (30,0.019436368604809986)
            (31,0.019681379622692802)
            (32,0.01984626833332677)
            (33,0.019948442537840647)
            (34,0.02046218286226927)
            (35,0.02066435102860248)
            (36,0.021301184414234963)
            (37,0.02134070061259508)
            (38,0.021600885099156763)
            (39,0.02176772023141179)
            (40,0.021800014657110726)
            (41,0.021834423521674435)
            (42,0.021897821048145832)
            (43,0.022004458120061982)
            (44,0.022147781226349462)
            (45,0.022821232615435016)
            (46,0.023367516996824152)
            (47,0.024025744698079995)
            (48,0.025395241746601495)
            (49,0.025577057663275768)
            (50,0.025580429414029018)
            (51,0.025793929684498212)
            (52,0.02586350722880578)
            (53,0.025978253169369032)
            (54,0.026119646255727505)
            (55,0.02624253987673794)
            (56,0.02633908690202851)
            (57,0.027047939397187394)
            (58,0.027165635756592938)
            (59,0.02782656586410002)
            (60,0.02785305757832659)
            (61,0.027865965001787004)
            (62,0.028953052051654875)
            (63,0.029309184659469526)
            (64,0.029864327347523707)
            (65,0.029866015191069472)
            (66,0.029931617365932667)
            (67,0.029955123463413162)
            (68,0.03001981106892009)
            (69,0.030251316788423355)
            (70,0.030251386353374904)
            (71,0.030726168284111975)
            (72,0.030922790329526575)
            (73,0.03199954235156139)
            (74,0.03324146228330085)
            (75,0.03436068246229589)
            (76,0.03452867036579178)
            (77,0.03470470273157712)
            (78,0.03514306446338288)
            (79,0.036692201472242496)
            (80,0.0367647726191486)
            (81,0.03955080960673403)
            (82,0.04211986191365125)
            (83,0.04507617642283641)
            (84,0.053073506505407694)
            (85,0.06593395883727109)
            (86,0.07176142226759889)
            (87,0.07237297287579533)













        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={dashed}]
        coordinates {
            (1,0.003704936359305567)
            (2,0.0038192029082015793)
            (3,0.004976299878803901)
            (4,0.005388538242167583)
            (5,0.005517299228727228)
            (6,0.005798197754449145)
            (7,0.005864060533335215)
            (8,0.005927339939227222)
            (9,0.006026621266483345)
            (10,0.006117588600175849)
            (11,0.006928500042875097)
            (12,0.00710858611045463)
            (13,0.007371042601687883)
            (14,0.0074975364670199504)
            (15,0.00759182010204965)
            (16,0.007663059634057088)
            (17,0.00785332232992793)
            (18,0.008097225148374158)
            (19,0.00852035209194878)
            (20,0.008597704641170953)
            (21,0.008619697895766247)
            (22,0.009031358058067276)
            (23,0.009080792704075092)
            (24,0.009249989358513077)
            (25,0.00927375664523226)
            (26,0.009345566919166479)
            (27,0.009937620931023433)
            (28,0.009966731210001656)
            (29,0.009979702660399577)
            (30,0.0101180170891545)
            (31,0.011175635672724478)
            (32,0.011317489967225267)
            (33,0.01161524671724072)
            (34,0.01190457770525813)
            (35,0.01197325275040405)
            (36,0.01206524339644094)
            (37,0.012194716862799113)
            (38,0.01248007025000772)
            (39,0.012841386746485607)
            (40,0.013187714355698914)
            (41,0.013211893435239812)
            (42,0.01322655955350184)
            (43,0.013298613251922534)
            (44,0.01330606755187708)
            (45,0.013343457722341903)
            (46,0.013580087384853844)
            (47,0.013643746142030887)
            (48,0.01365938381231248)
            (49,0.013699768274081621)
            (50,0.013809552099259227)
            (51,0.013824298211443332)
            (52,0.013896812944584171)
            (53,0.014428883919188938)
            (54,0.014673268403770423)
            (55,0.014675514687251439)
            (56,0.015130181707027788)
            (57,0.015337003623844528)
            (58,0.015707153970621765)
            (59,0.01575961543892178)
            (60,0.015920034960248616)
            (61,0.01600072146410808)
            (62,0.016304426925379076)
            (63,0.016315245699058695)
            (64,0.017393396391935788)
            (65,0.017871863771156536)
            (66,0.017877194447756845)
            (67,0.01797006048557822)
            (68,0.018320614706088312)
            (69,0.019097847382749656)
            (70,0.019106712534885894)
            (71,0.01982608504190392)
            (72,0.019928882708192874)
            (73,0.02051260132881173)
            (74,0.021121964172746952)
            (75,0.02226398072633584)
            (76,0.02252909726152552)
            (77,0.02337707337188579)
            (78,0.023647854910038027)
            (79,0.026602578170812182)
            (80,0.03550839600470332)
            (81,0.03779634808532758)
            (82,0.04255062693514702)


















        }
        ;
    \legend{{nominal},{eDMD (projected)},{jDMD (projected)},{eDMD (lifted)},{jDMD (lifted)}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_mpc_test_error.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of Training Trajectories}, ylabel={Tracking Error}, ymin={0.03}, ymax={2.5}, ymode={log}, legend pos={north east}, legend columns=1]
    \addplot+[no marks, very thick, error bars/error bar style={thick}, color={black}]
        coordinates {
            (2,0.15128332279160955)
            (4,0.15128332279160955)
            (6,0.15128332279160955)
            (8,0.15128332279160955)
            (10,0.15128332279160955)
            (12,0.15128332279160955)
            (14,0.15128332279160955)
            (16,0.15128332279160955)
            (18,0.15128332279160955)
            (20,0.15128332279160955)
            (22,0.15128332279160955)
            (24,0.15128332279160955)
            (26,0.15128332279160955)
            (28,0.15128332279160955)
            (30,0.15128332279160955)
            (32,0.15128332279160955)
            (34,0.15128332279160955)
            (36,0.15128332279160955)
        }
        ;
    \addplot+[no marks, very thick, name path=A, black!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.12108104630676764)
            (4,0.12108104630676764)
            (6,0.12108104630676764)
            (8,0.12108104630676764)
            (10,0.12108104630676764)
            (12,0.12108104630676764)
            (14,0.12108104630676764)
            (16,0.12108104630676764)
            (18,0.12108104630676764)
            (20,0.12108104630676764)
            (22,0.12108104630676764)
            (24,0.12108104630676764)
            (26,0.12108104630676764)
            (28,0.12108104630676764)
            (30,0.12108104630676764)
            (32,0.12108104630676764)
            (34,0.12108104630676764)
            (36,0.12108104630676764)
        }
        ;
    \addplot+[no marks, very thick, name path=B, black!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.2070688842014244)
            (4,0.2070688842014244)
            (6,0.2070688842014244)
            (8,0.2070688842014244)
            (10,0.2070688842014244)
            (12,0.2070688842014244)
            (14,0.2070688842014244)
            (16,0.2070688842014244)
            (18,0.2070688842014244)
            (20,0.2070688842014244)
            (22,0.2070688842014244)
            (24,0.2070688842014244)
            (26,0.2070688842014244)
            (28,0.2070688842014244)
            (30,0.2070688842014244)
            (32,0.2070688842014244)
            (34,0.2070688842014244)
            (36,0.2070688842014244)
        }
        ;
    \addplot+[no marks, very thick, black!10, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, error bars/error bar style={thick}, color={orange}]
        coordinates {
            (2,0.4208810064879753)
            (4,0.17619788206024012)
            (6,0.12819368633964529)
            (8,0.12015828967886444)
            (10,0.10436230638401589)
            (12,0.09341410952984093)
            (14,0.08772985287101487)
            (16,0.10024823330839817)
            (18,0.09148671856857817)
            (20,0.09376609650085342)
            (22,0.09156871969782181)
            (24,0.09318390947298834)
            (26,0.08433427243009835)
            (28,0.08543864846307343)
            (30,0.09086815591116112)
            (32,0.08968348051805695)
            (34,0.08751671121264899)
            (36,0.08799368742089082)
        }
        ;
    \addplot+[no marks, very thick, name path=C, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.22697027361118297)
            (4,0.13515982817664343)
            (6,0.07471250768217629)
            (8,0.06305673424127664)
            (10,0.06373150963203678)
            (12,0.06021811941121936)
            (14,0.053944987408003214)
            (16,0.06304768461987344)
            (18,0.05276486555771982)
            (20,0.058282763170597725)
            (22,0.05757497273700132)
            (24,0.05789389209039854)
            (26,0.05443224266203239)
            (28,0.05526747735829535)
            (30,0.054935092172419105)
            (32,0.05578181556044932)
            (34,0.05474007948558343)
            (36,0.0542303222645323)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,9.154168953854068)
            (4,0.22990282311518634)
            (6,0.15566489039768786)
            (8,0.17894677233231204)
            (10,0.11890374681413186)
            (12,0.10728742405419783)
            (14,0.10968445424079072)
            (16,0.12971257742527265)
            (18,0.1169217104985972)
            (20,0.11441807143543016)
            (22,0.11164244856271574)
            (24,0.1144335369585738)
            (26,0.11944868299161693)
            (28,0.12189032561430288)
            (30,0.13260733444634323)
            (32,0.12440823665113894)
            (34,0.12029760763127939)
            (36,0.12129112399170378)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, error bars/error bar style={thick}, color={cyan}]
        coordinates {
            (2,0.04053346745931496)
            (4,0.04120457257910215)
            (6,0.042601985638082276)
            (8,0.04291687892784156)
            (10,0.043478544883489394)
            (12,0.043551238827829936)
            (14,0.04378108120042055)
            (16,0.043417655494423224)
            (18,0.0437789625634028)
            (20,0.04377363111453827)
            (22,0.04388132402936209)
            (24,0.04399476325353902)
            (26,0.04444543429243506)
            (28,0.04433527056868862)
            (30,0.044753026847278804)
            (32,0.04459377923478961)
            (34,0.04464679420805104)
            (36,0.04467158390259611)
        }
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.03890601399396136)
            (4,0.03940964930352184)
            (6,0.04006850554573664)
            (8,0.04030916025864214)
            (10,0.04088274262372717)
            (12,0.0411839807505117)
            (14,0.041310519265173026)
            (16,0.04090392389488527)
            (18,0.0408527687996858)
            (20,0.040994027072198555)
            (22,0.041190368209344005)
            (24,0.04122354919918639)
            (26,0.041327673771044814)
            (28,0.041417987260086504)
            (30,0.0417162853118628)
            (32,0.041773224367168224)
            (34,0.041905810136674895)
            (36,0.04184316534781137)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (2,0.04809302237092253)
            (4,0.048018716822955526)
            (6,0.0495819692599199)
            (8,0.04997274881062486)
            (10,0.05020429221862095)
            (12,0.050877475923642154)
            (14,0.049761747468720564)
            (16,0.04929633832976735)
            (18,0.0499515939430481)
            (20,0.04995919115035811)
            (22,0.05015394601631268)
            (24,0.05000631522669577)
            (26,0.05032743704091051)
            (28,0.05030489179680836)
            (30,0.05045200915815104)
            (32,0.050540735098678194)
            (34,0.05059411486716256)
            (36,0.050642867381100555)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \legend{{Nominal},{EDMD},{JDMD}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_mpc_train_time.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of training samples}, ylabel={Training time (sec)}, legend pos={north west}]
    \addplot+[no marks, very thick, orange]
        coordinates {
            (242,0.067021526)
            (484,0.171919356)
            (726,0.262610134)
            (968,0.377271281)
            (1210,0.459935998)
            (1452,0.598068179)
            (1694,0.964203312)
            (1936,0.794531599)
            (2178,1.168401283)
            (2420,0.974188458)
            (2662,1.394252098)
            (2904,1.517919461)
            (3146,1.96102478)
            (3388,1.672630677)
            (3630,2.042444489)
            (3872,2.234720815)
            (4114,2.880180352)
            (4356,2.195199246)
        }
        ;
    \addplot+[no marks, very thick, cyan]
        coordinates {
            (242,0.70903449)
            (484,0.884344935)
            (726,1.322231619)
            (968,2.092710619)
            (1210,2.244277498)
            (1452,2.983041048)
            (1694,3.214863003)
            (1936,4.035003656)
            (2178,4.495602731)
            (2420,4.929979838)
            (2662,5.280020395)
            (2904,7.014900204)
            (3146,7.960174164)
            (3388,8.491532973)
            (3630,9.430464899)
            (3872,9.778155307)
            (4114,10.104673779)
            (4356,10.947248385)
        }
        ;
    \legend{{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_openloop_error_by_reg.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xmode={log}, xlabel={regularization value}, ylabel={open loop error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (0.0001,1.4828378405693692)
            (0.001,0.5540718867180447)
            (0.01,0.35589644303775997)
            (0.1,0.46837660341109744)
            (1.0,1.040010757280663)
            (10.0,2.904453196567829)
            (100.0,6.5757423686663925)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (0.0001,1.2515560321271009)
            (0.001,0.8212734005159146)
            (0.01,0.6018023891499602)
            (0.1,0.5392224422398509)
            (1.0,0.644718642674697)
            (10.0,1.3000751144710627)
            (100.0,6.721763817652389)
        }
        ;
    \legend{{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/cartpole_train.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of Training Trajectories}, ylabel={Loss}, legend columns={2}]
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (25,0.003111415458261035)
            (50,0.0016940841839338343)
            (75,0.0007327433404204766)
            (100,0.00047948583562087846)
            (125,0.0002777059074875209)
            (150,0.00021683262766312091)
            (175,0.00041977297153869287)
            (200,0.000335309319433734)
            (225,0.000268369113442493)
            (250,0.0006574774127026709)
            (275,0.00046799405117781134)
            (300,0.0005419764222010382)
            (325,0.0005479849316317836)
            (350,0.0004973421676609456)
            (375,0.0006736667522240675)
            (400,0.0006820185950735842)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, dashed]
        coordinates {
            (25,0.004882644396275282)
            (50,0.002468266524374485)
            (75,0.0008515201625414193)
            (100,0.0006091719260439277)
            (125,0.00040286057628691196)
            (150,0.0002875142963603139)
            (175,0.0005418939399532974)
            (200,0.00038032056181691587)
            (225,0.00037123847869224846)
            (250,0.0009827041067183018)
            (275,0.0006095881690271199)
            (300,0.0008689410169608891)
            (325,0.0008176935371011496)
            (350,0.0006907447823323309)
            (375,0.0009381828713230789)
            (400,0.0008843913674354553)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (25,0.0036205679294653236)
            (50,0.002106451296380588)
            (75,0.0025987972077282685)
            (100,0.00071729934522106)
            (125,0.0006663755758871468)
            (150,0.0005283796478853753)
            (175,0.000730884873008432)
            (200,0.0005925674434235718)
            (225,0.0005924383749903001)
            (250,0.0010939130232492018)
            (275,0.0010230259970834094)
            (300,0.001005547103150526)
            (325,0.0010528633885942128)
            (350,0.0010300873949819682)
            (375,0.0007209228799321771)
            (400,0.0006873046496323132)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, dashed]
        coordinates {
            (25,0.005316297058016062)
            (50,0.00263095716945827)
            (75,0.002753242151811719)
            (100,0.0008667561924085021)
            (125,0.0008290673140436411)
            (150,0.0006137911695986986)
            (175,0.0007753135287202895)
            (200,0.0006925255293026567)
            (225,0.0006766804726794362)
            (250,0.001277061295695603)
            (275,0.001297572162002325)
            (300,0.0010385510977357626)
            (325,0.001120781060308218)
            (350,0.001224549487233162)
            (375,0.0007844005012884736)
            (400,0.0006948735099285841)
        }
        ;
    \legend{{MLP-train},{MLP-test},{JMLP-train},{JMLP-test}}
\end{axis}
\end{tikzpicture}


==> images/combined_mpc_test_error.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of trajectories}, ylabel={Tracking error}, ymax={3}, legend style={{at={(0.5,-0.1)},anchor=north}}, legend columns={2}]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (2,1.0000000000000002)
            (4,1.0000000000000002)
            (6,1.0000000000000002)
            (8,1.0000000000000002)
            (10,1.0000000000000002)
            (12,1.0000000000000002)
            (14,1.0000000000000002)
            (16,1.0000000000000002)
            (18,1.0000000000000002)
            (20,1.0000000000000002)
            (22,1.0000000000000002)
            (24,1.0000000000000002)
            (26,1.0000000000000002)
            (28,1.0000000000000002)
            (30,1.0000000000000002)
            (32,1.0000000000000002)
            (34,1.0000000000000002)
            (36,1.0000000000000002)
        }
        ;
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (2,13.741320144717264)
            (4,1.1527274603570214)
            (6,0.7677649121112999)
            (8,0.7692991099645601)
            (10,0.6170388543292393)
            (12,0.5553129506692681)
            (14,0.5373023499449617)
            (16,0.6236876897623405)
            (18,0.5605541891069109)
            (20,0.5707421842144436)
            (22,0.5599419494106191)
            (24,0.5701507168021167)
            (26,0.5576531555356083)
            (28,0.5643758664806446)
            (30,0.5895499833882301)
            (32,0.5757451555581072)
            (34,0.5600630006636724)
            (36,0.5635915689671854)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (2,0.2677718024304821)
            (4,0.27144760257928296)
            (6,0.27831474054229255)
            (8,0.2801050758304935)
            (10,0.28263530187114533)
            (12,0.28475283410073954)
            (14,0.28486608479657405)
            (16,0.2818533521150401)
            (18,0.2830959623487015)
            (20,0.2832844485986196)
            (22,0.2846358681428028)
            (24,0.2849770408072153)
            (26,0.28663601239611275)
            (28,0.28710038314404795)
            (30,0.2888858991074536)
            (32,0.28894991160537437)
            (34,0.2898009328686019)
            (36,0.28966116735948033)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={{dashed}}]
        coordinates {
            (2,51.01328562234701)
            (4,37.41554662540934)
            (6,7.543539800495089)
            (8,8.70423539527876)
            (10,112.39339844400222)
            (12,2.487762009742477)
            (14,1.9606112693464617)
            (16,1.6432509345704729)
            (18,1.9495200707788585)
            (20,2.9137337784831523)
            (22,0.8828715865949234)
            (24,0.8676811376797207)
            (26,0.8819426608536829)
            (28,0.8559907217765761)
            (30,0.8275543430509545)
            (32,0.9198113699858532)
            (34,0.687356979066248)
            (36,0.7242152509228769)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={{dashed}}]
        coordinates {
            (2,6.183052381047077)
            (4,1.6622243816601852)
            (6,18.506852693903316)
            (8,0.1625468207164234)
            (10,0.16082029998191819)
            (12,0.15768551801120267)
            (14,0.15198839427001826)
            (16,0.15423707076928905)
            (18,0.15203114719047256)
            (20,0.14112768522901534)
            (22,0.1376781012501608)
            (24,0.13675169118506103)
            (26,0.13931928220857182)
            (28,0.14102493588174453)
            (30,0.14140086258601464)
            (32,0.14398598879941643)
            (34,0.14643580452526275)
            (36,0.14777013002811631)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_full_quadrotor_mpc_error_by_equilibrium_change.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Equilibirum offset}, ylabel={Tracking error}, legend pos={north west}, ymax={3}]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (0.0,0.2272603518204483)
            (0.1,0.22774151081163813)
            (0.2,0.2115295031796459)
            (0.3,0.18419846495213704)
            (0.4,0.1747199539557071)
            (0.5,0.6841445205697535)
            (0.6,0.2571924235773236)
            (0.7,0.19512715488067048)
            (0.8,0.3111377514463916)
            (0.9,0.18702570719991995)
            (1.0,0.21340516164934692)
            (1.1,0.17878087134660614)
            (1.2,0.20076818026193882)
            (1.3,0.1935501636904175)
            (1.4,0.2005302760868342)
            (1.5,0.21345220053921224)
            (1.6,0.18050649699166751)
            (1.7,0.6095845306121781)
            (1.8,0.16636285707391663)
            (1.9,0.3824665938686357)
            (2.0,0.18781033907002703)
        }
        ;
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (0.0,0.24244907882603833)
            (0.1,0.35814644771393916)
            (0.2,10.097863492923473)
            (0.3,0.38635761943178515)
            (0.4,0.5482099495969158)
            (0.5,0.8673875056199781)
            (0.6,1.0093254304612762)
            (0.7,0.35694912539808904)
            (0.8,0.4253276926139301)
            (0.9,0.5881449270335193)
            (1.0,0.48972283520433574)
            (1.1,0.5549480127196202)
            (1.2,0.7761592000971094)
            (1.3,0.5726416864349911)
            (1.4,0.41447856694121954)
            (1.5,0.44716027174528133)
            (1.6,0.32659942217468724)
            (1.7,0.946583486262743)
            (1.8,0.5974609546156503)
            (1.9,0.3585482587782946)
            (2.0,0.3287107577310978)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (0.0,0.15124983757984767)
            (0.1,0.08763540250868115)
            (0.2,0.14430457013206274)
            (0.3,0.14831298218595496)
            (0.4,0.19476172330598374)
            (0.5,0.13281817152742798)
            (0.6,0.25710725255062217)
            (0.7,0.08606088639834128)
            (0.8,0.2897962319044441)
            (0.9,0.1398103583824359)
            (1.0,0.3716818740520601)
            (1.1,0.09887228790497087)
            (1.2,0.17237824159462137)
            (1.3,0.15634941226596644)
            (1.4,0.11904196516160888)
            (1.5,0.21244017891769196)
            (1.6,0.12586971145930642)
            (1.7,0.11071433068648917)
            (1.8,0.20930871803241535)
            (1.9,0.12529508538784426)
            (2.0,0.1671289415575034)
        }
        ;
    \legend{{nominal MPC},{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/rex_full_quadrotor_mpc_error_by_training_range.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Training range}, ylabel={Tracking error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (0.1,0.12549274611703687)
            (0.2,0.13128451213379727)
            (0.3,0.1429333943875652)
            (0.4,0.17031737827214877)
            (0.5,0.30996587837484757)
            (0.6,0.2981229355131536)
            (0.7,0.5413070531798784)
            (0.8,0.6635105477363854)
            (0.9,0.9877910402650696)
            (1.0,0.43153232194785707)
            (1.1,0.841834264825671)
            (1.2,0.9496078305217812)
            (1.3,0.5782389659603336)
            (1.4,0.5286824951923618)
            (1.5,0.4776058144608175)
            (1.6,0.7431083787425697)
            (1.7,0.539121057643442)
            (1.8,0.7735476779384042)
            (1.9,0.6038379630284918)
            (2.0,0.7066105706694531)
        }
        ;
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (0.1,0.013180019477096811)
            (0.2,0.027726012373317937)
            (0.3,0.05179741631213466)
            (0.4,0.14273384137609613)
            (0.5,0.1910651961281754)
            (0.6,8.737257528668276e184)
            (0.7,0.8768581057055553)
            (0.8,0.2679292918807451)
            (0.9,0.7127964833925441)
            (1.0,1.3856005997539063)
            (1.1,1.215338833330926)
            (1.2,1.4631425093439567)
            (1.3,1.3128097285317557)
            (1.4,0.4896149428046932)

            (1.6,0.9164116597731634)
            (1.7,0.9690821181351404)

            (1.9,2.7347380790575446)
            (2.0,1.4064843897864527)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (0.1,0.012967405290561672)
            (0.2,0.026130642064280504)
            (0.3,0.04081017989771256)
            (0.4,0.06295939428423997)
            (0.5,0.11643802275589338)
            (0.6,0.2693946860820694)
            (0.7,0.3203954761180429)
            (0.8,0.29929388950489694)
            (0.9,0.2829227753329175)
            (1.0,0.34767527965899697)
            (1.1,0.5239718255728246)
            (1.2,0.9496101274632915)
            (1.3,0.887854652767787)
            (1.4,0.455154620044282)
            (1.5,0.596065635304344)
            (1.6,0.5522896099170395)
            (1.7,0.5119524975145363)
            (1.8,2.636199617950874e248)
            (1.9,0.8590073475560552)
            (2.0,1.1074897851955223)
        }
        ;
    \legend{{nominal MPC},{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/rex_full_quadrotor_success_rate_by_training_range.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Training range}, ylabel={Success rate}, legend pos={north east}, ymax={1.2}]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (0.1,1.0)
            (0.2,1.0)
            (0.3,1.0)
            (0.4,0.96)
            (0.5,0.88)
            (0.6,0.58)
            (0.7,0.54)
            (0.8,0.26)
            (0.9,0.42)
            (1.0,0.3)
            (1.1,0.28)
            (1.2,0.2)
            (1.3,0.3)
            (1.4,0.36)
            (1.5,0.38)
            (1.6,0.32)
            (1.7,0.36)
            (1.8,0.42)
            (1.9,0.3)
            (2.0,0.42)
        }
        ;
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (0.1,1.0)
            (0.2,1.0)
            (0.3,0.98)
            (0.4,0.8)
            (0.5,0.56)
            (0.6,0.24)
            (0.7,0.32)
            (0.8,0.18)
            (0.9,0.12)
            (1.0,0.12)
            (1.1,0.1)
            (1.2,0.0)
            (1.3,0.04)
            (1.4,0.06)
            (1.5,0.02)
            (1.6,0.0)
            (1.7,0.02)
            (1.8,0.04)
            (1.9,0.02)
            (2.0,0.02)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (0.1,1.0)
            (0.2,1.0)
            (0.3,1.0)
            (0.4,1.0)
            (0.5,0.98)
            (0.6,0.92)
            (0.7,0.82)
            (0.8,0.54)
            (0.9,0.44)
            (1.0,0.4)
            (1.1,0.34)
            (1.2,0.18)
            (1.3,0.24)
            (1.4,0.14)
            (1.5,0.1)
            (1.6,0.08)
            (1.7,0.06)
            (1.8,0.06)
            (1.9,0.14)
            (2.0,0.1)
        }
        ;
    \legend{{nominal MPC},{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_error_by_equilibrium_change.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Equilibrium Offset}, ylabel={Stabilization Error}, legend pos={north west}, ymax={220}]
    \addplot+[no marks, very thick, name path=C, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.4268485136770947)
            (0.1,0.4592119930267259)
            (0.2,0.789305215910209)
            (0.3,1.1319910977196066)
            (0.4,1.095000531732551)
            (0.5,2.4737705107605215)
            (0.6,4.026775980171047)
            (0.7,4.316893512529718)
            (0.8,8.15978688615046)
            (0.9,9.032587296468888)
            (1.0,27.58460005109479)
            (1.1,24.22115584091604)
            (1.2,30.919849205328237)
            (1.3,36.94879842085163)
            (1.4,34.19817476795339)
            (1.5,16.88965737801344)
            (1.6,33.468157724733885)
            (1.7,43.790632425516854)
            (1.8,7.694828794060005)
            (1.9,43.055756947474364)
            (2.0,13.218243324307847)
            (2.1,29.639906973730923)
            (2.2,2.7200410782796203)
            (2.3,0.5306774429590527)
            (2.4,1.5987680902763666)
            (2.5,0.6173622226208177)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,8.231775569930312)
            (0.1,12.682186786342259)
            (0.2,13.936743248063763)
            (0.3,20.267874854414547)
            (0.4,28.433891396630624)
            (0.5,44.279983062844295)
            (0.6,59.6596801947318)
            (0.7,107.10701464269108)
            (0.8,159.584686318883)
            (0.9,175.3046041466914)
            (1.0,258.17893964823656)
            (1.1,247.2052112785967)
            (1.2,367.96517504610136)
            (1.3,253.21999626555552)
            (1.4,181.11809562909906)
            (1.5,171.6243077558062)
            (1.6,178.61629372509037)
            (1.7,172.2966028122489)
            (1.8,242.8904796692713)
            (1.9,291.2362314096728)
            (2.0,349.92881960585805)
            (2.1,525.355088360355)
            (2.2,423.6812540219913)
            (2.3,500.21155349526407)
            (2.4,7341.651970838764)
            (2.5,2812.6288974873064)
        }
        ;
    \addplot+[no marks, very thick, orange!20, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=A, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.16130853964508454)
            (0.1,0.3092951924608146)
            (0.2,0.34311231399635006)
            (0.3,0.29678421674521677)
            (0.4,0.30245138512561776)
            (0.5,0.6968097253172939)
            (0.6,0.7624897476178001)
            (0.7,0.7614210549495003)
            (0.8,0.9389451311561625)
            (0.9,0.7760274080791271)
            (1.0,0.7949732885559437)
            (1.1,1.0515405904697444)
            (1.2,0.9801528516034879)
            (1.3,0.9439146110758996)
            (1.4,0.9764949245612576)
            (1.5,0.9914102122247593)
            (1.6,1.023221729997863)
            (1.7,1.181048642687991)
            (1.8,1.1079357008302437)
            (1.9,1.181616630588839)
            (2.0,1.5628529361175143)
            (2.1,1.5136726558299427)
            (2.2,1.400168505890126)
            (2.3,2.927827147479724)
            (2.4,5.3505308524103485)
            (2.5,5.3520953029698655)
        }
        ;
    \addplot+[no marks, very thick, name path=B, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,1.8331871313148942)
            (0.1,2.918819033820156)
            (0.2,33.60293808480189)
            (0.3,18.982774471730966)
            (0.4,96.3077708981679)
            (0.5,177.55394072719247)
            (0.6,204.90151168001628)
            (0.7,182.77364066883396)
            (0.8,273.3197271463646)
            (0.9,164.95641157693618)
            (1.0,398.60780487351377)
            (1.1,1047.324791289061)
            (1.2,656.6183239413909)
            (1.3,1044.5061057287464)
            (1.4,546.869095939028)
            (1.5,1051.120652251967)
            (1.6,1000.2580361092283)
            (1.7,1512.1887303669346)
            (1.8,1082.0776802063137)
            (1.9,1140.8748961369165)
            (2.0,2165.692945819173)
            (2.1,2917.383180966503)
            (2.2,2158.240240723941)
            (2.3,2226.6804411132725)
            (2.4,2320.222761610106)
            (2.5,2943.1258905616714)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.00037411127564099744)
            (0.1,0.000603762904320533)
            (0.2,0.0004946329565421297)
            (0.3,0.0006753839745630015)
            (0.4,0.0005889920477275433)
            (0.5,0.0005476403441190309)
            (0.6,0.0004991644049683726)
            (0.7,0.00048549215529266633)
            (0.8,0.0004276579265505717)
            (0.9,0.0004892538906931728)
            (1.0,0.0004457811590204958)
            (1.1,0.0005053272797549898)
            (1.2,0.0005531890458233786)
            (1.3,0.0005925582804409838)
            (1.4,0.0010311197300396189)
            (1.5,0.0005949826897905349)
            (1.6,0.0013068023356073357)
            (1.7,0.000641043998169985)
            (1.8,0.0016110744200465003)
            (1.9,0.001313655199200454)
            (2.0,0.0009594883326832817)
            (2.1,0.0017507339773859625)
            (2.2,0.0007291603600634015)
            (2.3,0.0008675113269279124)
            (2.4,0.0007575236111102637)
            (2.5,0.0004456285323264545)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.006537947261102494)
            (0.1,0.006070683573035214)
            (0.2,0.006346882542158836)
            (0.3,0.006714221806528561)
            (0.4,0.006813851513249616)
            (0.5,0.007527153658642287)
            (0.6,0.007077982257128924)
            (0.7,0.008711155868095172)
            (0.8,0.008803405389155536)
            (0.9,0.009457743672790613)
            (1.0,0.01142335424529438)
            (1.1,0.012498782955974806)
            (1.2,0.01376552470111492)
            (1.3,0.016342615939929396)
            (1.4,0.01707671600282675)
            (1.5,0.021223775343491305)
            (1.6,0.02289402049069416)
            (1.7,0.02444130909264697)
            (1.8,0.024701463556824715)
            (1.9,0.026626824646876903)
            (2.0,0.028217971237277806)
            (2.1,0.021088402117214026)
            (2.2,0.020375656866257624)
            (2.3,0.018377132260327028)
            (2.4,0.011582187921591575)
            (2.5,0.008958505129223537)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, name path=G, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.0003651327706635115)
            (0.1,0.0005828461765600616)
            (0.2,0.00044281727497727725)
            (0.3,0.0007199114752649438)
            (0.4,0.0005072452398893795)
            (0.5,0.0006226553474029178)
            (0.6,0.0005742535228000448)
            (0.7,0.0006890764864925321)
            (0.8,0.00042132709585052103)
            (0.9,0.0004678937576738749)
            (1.0,0.0004907152877142604)
            (1.1,0.0004362048079240476)
            (1.2,0.00048655870342798746)
            (1.3,0.0011151950194102974)
            (1.4,0.0018660288942244667)
            (1.5,0.002180672344131266)
            (1.6,0.003358445873588979)
            (1.7,0.0037100226648414704)
            (1.8,0.002401165200073254)
            (1.9,0.002557535022440421)
            (2.0,0.002219725526572319)
            (2.1,0.003500343877648611)
            (2.2,0.0026632246200822152)
            (2.3,0.00404870212486559)
            (2.4,0.0030296801013703313)
            (2.5,0.005037226919869098)
        }
        ;
    \addplot+[no marks, very thick, name path=H, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.0065267693127809175)
            (0.1,0.006200811996282782)
            (0.2,0.006511760766335966)
            (0.3,0.007099840195782082)
            (0.4,0.0072939271393274475)
            (0.5,0.007678080721886936)
            (0.6,0.007476549336216562)
            (0.7,0.008926578198854972)
            (0.8,0.008931303409485792)
            (0.9,0.009045914253568684)
            (1.0,0.010075379517365325)
            (1.1,0.009479654394307131)
            (1.2,0.008905402082164424)
            (1.3,0.010811075153950113)
            (1.4,0.012131066085103802)
            (1.5,0.013921928332412412)
            (1.6,0.014985848157729803)
            (1.7,0.014755413375818309)
            (1.8,0.016278270376167758)
            (1.9,0.019627585099402607)
            (2.0,0.024821624200667896)
            (2.1,0.030623599324306864)
            (2.2,0.03726151718066304)
            (2.3,0.03567123941499659)
            (2.4,0.059019555562410335)
            (2.5,0.18601722395087109)
        }
        ;
    \addplot+[no marks, very thick, cyan!20, forget plot]
        fill between [of=G and H]
        ;
    \addplot+[no marks, very thick, orange!50, line width={1.5}]
        coordinates {
            (0.0,0.7799249624252086)
            (0.1,1.1482114665083938)
            (0.2,1.2278391638542658)
            (0.3,1.4087130094876232)
            (0.4,2.009447001184544)
            (0.5,2.570482893396259)
            (0.6,2.629438388647284)
            (0.7,2.575919262045044)
            (0.8,4.6158461008133695)
            (0.9,2.622894000237457)
            (1.0,6.335179066997512)
            (1.1,3.9323349364174214)
            (1.2,3.8863570429482577)
            (1.3,9.056893318270104)
            (1.4,4.452705318201611)
            (1.5,85.68327743802229)
            (1.6,49.995017530286475)
            (1.7,85.40612059024895)
            (1.8,54.10069167731322)
            (1.9,79.41728174684754)
            (2.0,74.90715395731867)
            (2.1,91.8912114187645)
            (2.2,117.23850454578438)
            (2.3,114.22075483576447)
            (2.4,193.6781602573647)
            (2.5,204.50967062864402)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, dashed, line width={2}]
        coordinates {
            (0.0,3.597765580391595)
            (0.1,5.6272898273643674)
            (0.2,5.769810470240458)
            (0.3,8.263707495691126)
            (0.4,11.899691844849382)
            (0.5,18.5260409135155)
            (0.6,26.79184513777325)
            (0.7,38.121348911736405)
            (0.8,54.220480621686754)
            (0.9,41.624536193410336)
            (1.0,31.659031340586736)
            (1.1,29.136160614960865)
            (1.2,79.74555585195554)
            (1.3,146.08754446562233)
            (1.4,125.65044693577096)
            (1.5,115.48810237346396)
            (1.6,115.57019835971947)
            (1.7,122.84002478616931)
            (1.8,115.56945190325919)
            (1.9,138.42595422753578)
            (2.0,159.1505172661698)
            (2.1,180.81484671379638)
            (2.2,171.44032911858835)
            (2.3,82.54144079547689)
            (2.4,114.47423558493017)
            (2.5,109.64685332780194)
        }
        ;
    \addplot+[no marks, very thick, cyan!50, line width={1.5}]
        coordinates {
            (0.0,0.003129618345374733)
            (0.1,0.003076402548442405)
            (0.2,0.002404053148398537)
            (0.3,0.0031285619984123816)
            (0.4,0.0034856771841166104)
            (0.5,0.0034166951891350284)
            (0.6,0.0034819983704633397)
            (0.7,0.004162086325780068)
            (0.8,0.0031940141667609174)
            (0.9,0.00513086079633196)
            (1.0,0.005240676925377202)
            (1.1,0.004714933052455475)
            (1.2,0.005948213476015662)
            (1.3,0.007631560178616315)
            (1.4,0.008154256192481474)
            (1.5,0.008595483073723657)
            (1.6,0.011201022563259212)
            (1.7,0.011514553721532123)
            (1.8,0.01358518266120845)
            (1.9,0.010372910508950131)
            (2.0,0.010240882708746749)
            (2.1,0.010834678936215168)
            (2.2,0.01133742898301821)
            (2.3,0.00703423700529241)
            (2.4,0.0048880579888761835)
            (2.5,0.003487604902089557)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, dashed, line width={2}]
        coordinates {
            (0.0,0.0031060377057148575)
            (0.1,0.0031491367256639372)
            (0.2,0.002477434463529351)
            (0.3,0.003249003511836191)
            (0.4,0.003535562110701165)
            (0.5,0.003538367023580466)
            (0.6,0.0035813245376382936)
            (0.7,0.004195406923550193)
            (0.8,0.003255129011701773)
            (0.9,0.004401942558499847)
            (1.0,0.004267648563000846)
            (1.1,0.003423505242401663)
            (1.2,0.00393379291267867)
            (1.3,0.004723207422765254)
            (1.4,0.005971828150122869)
            (1.5,0.00725177532455434)
            (1.6,0.007418667956054596)
            (1.7,0.007817830011230077)
            (1.8,0.007092887192088476)
            (1.9,0.008332251942521775)
            (2.0,0.008751065360378263)
            (2.1,0.012104148904882081)
            (2.2,0.012309586942296866)
            (2.3,0.013257333311319962)
            (2.4,0.02372559618840222)
            (2.5,0.07707080522197209)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_error_by_equilibrium_change_without_regularization.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Equilibrium Offset}, ylabel={Stabilization Error}, legend pos={north west}, ymax={200}]
    \addplot+[no marks, very thick, name path=C, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.4268485136770947)
            (0.1,0.4592119930267259)
            (0.2,0.789305215910209)
            (0.3,1.1319910977196066)
            (0.4,1.095000531732551)
            (0.5,2.4737705107605215)
            (0.6,4.026775980171047)
            (0.7,4.316893512529718)
            (0.8,8.15978688615046)
            (0.9,9.032587296468888)
            (1.0,27.58460005109479)
            (1.1,24.22115584091604)
            (1.2,30.919849205328237)
            (1.3,36.94879842085163)
            (1.4,34.19817476795339)
            (1.5,16.88965737801344)
            (1.6,33.468157724733885)
            (1.7,43.790632425516854)
            (1.8,7.694828794060005)
            (1.9,43.055756947474364)
            (2.0,13.218243324307847)
            (2.1,29.639906973730923)
            (2.2,2.7200410782796203)
            (2.3,0.5306774429590527)
            (2.4,1.5987680902763666)
            (2.5,0.6173622226208177)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,8.231775569930312)
            (0.1,12.682186786342259)
            (0.2,13.936743248063763)
            (0.3,20.267874854414547)
            (0.4,28.433891396630624)
            (0.5,44.279983062844295)
            (0.6,59.6596801947318)
            (0.7,107.10701464269108)
            (0.8,159.584686318883)
            (0.9,175.3046041466914)
            (1.0,258.17893964823656)
            (1.1,247.2052112785967)
            (1.2,367.96517504610136)
            (1.3,253.21999626555552)
            (1.4,181.11809562909906)
            (1.5,171.6243077558062)
            (1.6,178.61629372509037)
            (1.7,172.2966028122489)
            (1.8,242.8904796692713)
            (1.9,291.2362314096728)
            (2.0,349.92881960585805)
            (2.1,525.355088360355)
            (2.2,423.6812540219913)
            (2.3,500.21155349526407)
            (2.4,7341.651970838764)
            (2.5,2812.6288974873064)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.00037411127564099744)
            (0.1,0.000603762904320533)
            (0.2,0.0004946329565421297)
            (0.3,0.0006753839745630015)
            (0.4,0.0005889920477275433)
            (0.5,0.0005476403441190309)
            (0.6,0.0004991644049683726)
            (0.7,0.00048549215529266633)
            (0.8,0.0004276579265505717)
            (0.9,0.0004892538906931728)
            (1.0,0.0004457811590204958)
            (1.1,0.0005053272797549898)
            (1.2,0.0005531890458233786)
            (1.3,0.0005925582804409838)
            (1.4,0.0010311197300396189)
            (1.5,0.0005949826897905349)
            (1.6,0.0013068023356073357)
            (1.7,0.000641043998169985)
            (1.8,0.0016110744200465003)
            (1.9,0.001313655199200454)
            (2.0,0.0009594883326832817)
            (2.1,0.0017507339773859625)
            (2.2,0.0007291603600634015)
            (2.3,0.0008675113269279124)
            (2.4,0.0007575236111102637)
            (2.5,0.0004456285323264545)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.0,0.006537947261102494)
            (0.1,0.006070683573035214)
            (0.2,0.006346882542158836)
            (0.3,0.006714221806528561)
            (0.4,0.006813851513249616)
            (0.5,0.007527153658642287)
            (0.6,0.007077982257128924)
            (0.7,0.008711155868095172)
            (0.8,0.008803405389155536)
            (0.9,0.009457743672790613)
            (1.0,0.01142335424529438)
            (1.1,0.012498782955974806)
            (1.2,0.01376552470111492)
            (1.3,0.016342615939929396)
            (1.4,0.01707671600282675)
            (1.5,0.021223775343491305)
            (1.6,0.02289402049069416)
            (1.7,0.02444130909264697)
            (1.8,0.024701463556824715)
            (1.9,0.026626824646876903)
            (2.0,0.028217971237277806)
            (2.1,0.021088402117214026)
            (2.2,0.020375656866257624)
            (2.3,0.018377132260327028)
            (2.4,0.011582187921591575)
            (2.5,0.008958505129223537)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {
            (0.0,3.597765580391595)
            (0.1,5.6272898273643674)
            (0.2,5.769810470240458)
            (0.3,8.263707495691126)
            (0.4,11.899691844849382)
            (0.5,18.5260409135155)
            (0.6,26.79184513777325)
            (0.7,38.121348911736405)
            (0.8,54.220480621686754)
            (0.9,41.624536193410336)
            (1.0,31.659031340586736)
            (1.1,29.136160614960865)
            (1.2,79.74555585195554)
            (1.3,146.08754446562233)
            (1.4,125.65044693577096)
            (1.5,115.48810237346396)
            (1.6,115.57019835971947)
            (1.7,122.84002478616931)
            (1.8,115.56945190325919)
            (1.9,138.42595422753578)
            (2.0,159.1505172661698)
            (2.1,180.81484671379638)
            (2.2,171.44032911858835)
            (2.3,82.54144079547689)
            (2.4,114.47423558493017)
            (2.5,109.64685332780194)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (0.0,0.003129618345374733)
            (0.1,0.003076402548442405)
            (0.2,0.002404053148398537)
            (0.3,0.0031285619984123816)
            (0.4,0.0034856771841166104)
            (0.5,0.0034166951891350284)
            (0.6,0.0034819983704633397)
            (0.7,0.004162086325780068)
            (0.8,0.0031940141667609174)
            (0.9,0.00513086079633196)
            (1.0,0.005240676925377202)
            (1.1,0.004714933052455475)
            (1.2,0.005948213476015662)
            (1.3,0.007631560178616315)
            (1.4,0.008154256192481474)
            (1.5,0.008595483073723657)
            (1.6,0.011201022563259212)
            (1.7,0.011514553721532123)
            (1.8,0.01358518266120845)
            (1.9,0.010372910508950131)
            (2.0,0.010240882708746749)
            (2.1,0.010834678936215168)
            (2.2,0.01133742898301821)
            (2.3,0.00703423700529241)
            (2.4,0.0048880579888761835)
            (2.5,0.003487604902089557)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_error_by_reg.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xmode={log}, ymode={log}, xlabel={Regularization Value}, ylabel={Stabilization Error}, legend pos={north west}]
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (0.0,98.71538379893781)
            (1.0e-5,134.67721449975377)
            (0.0001,114.84976754385976)
            (0.001,84.18356136752944)
            (0.01,82.26215143609267)
            (0.1,13.387770288839953)
            (1.0,20.7262037002749)
            (10.0,40605.580768376)

        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {

            (1.0e-5,0.0074616501980659024)
            (0.0001,0.007466461287694455)
            (0.001,0.007474689115004564)
            (0.01,0.007474785565258792)
            (0.1,0.007492211776582499)
            (1.0,0.013801896640513291)
            (10.0,0.2065853330162119)
            (100.0,0.6370682494160405)
        }
        ;
    \legend{{EDMD},{JDMD}}
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_error_by_training_window.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Fraction of Training Range}, ylabel={Stabilization Error}, legend pos={north west}, ymax={20}]
    \addplot+[no marks, very thick, name path=A, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.021793147398619334)
            (0.15,0.026777944342063733)
            (0.2,0.033271198724165015)
            (0.25,0.035726168908233304)
            (0.3,0.081796051739021)
            (0.35,0.04858789603942446)
            (0.4,0.07500574177600637)
            (0.45,0.08494126492852302)
            (0.5,0.11293609650700025)
            (0.55,0.10490195435543295)
            (0.6,0.14760252101124802)
            (0.65,0.12225557103368978)
            (0.7,0.13839702915688504)
            (0.75,0.1342635431042044)
            (0.8,0.1779906863692507)
            (0.85,0.12904086540773316)
            (0.9,0.22264123577166248)
            (0.95,0.15622333371254402)
            (1.0,0.19959232026874832)
            (1.05,0.2902958181607504)
            (1.1,0.20080791157845096)
            (1.15,0.2829700181679556)
            (1.2,0.29932359304550027)
            (1.25,0.3652157265926749)
            (1.3,0.28721203894747516)
            (1.35,0.3106554221203584)
            (1.4,0.3418361208476938)
            (1.45,0.2753418369118828)
            (1.5,0.27550197741943333)
            (1.55,0.3796314954528195)
            (1.6,0.34535788776058385)
            (1.65,0.25218084222288295)
            (1.7,0.28400763390868333)
            (1.75,0.37166647971406186)
            (1.8,0.38377357099740617)
            (1.85,0.4910209548985837)
            (1.9,0.4239614219638975)
            (1.95,0.3725745681977315)
            (2.0,0.5921436186708955)
            (2.05,0.5337872432440358)
            (2.1,0.5676572497726362)
            (2.15,0.4467824934562775)
            (2.2,0.4695234494988523)
            (2.25,0.4516088213937498)
            (2.3,0.456739998894082)
            (2.35,0.6779371444389194)
            (2.4,0.5285285655870883)
            (2.45,0.5604485592623824)
            (2.5,0.7595470085634186)
        }
        ;
    \addplot+[no marks, very thick, name path=B, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.24392607107918873)
            (0.15,0.36040536984298527)
            (0.2,0.44412282406012676)
            (0.25,0.5818772656028384)
            (0.3,0.7388733384094134)
            (0.35,0.819566811988101)
            (0.4,0.9077210731951946)
            (0.45,1.0398391359360606)
            (0.5,1.3185812863652495)
            (0.55,1.4019261736944837)
            (0.6,1.447458263125711)
            (0.65,1.5620913691243181)
            (0.7,1.5902915175210197)
            (0.75,1.883532548968104)
            (0.8,1.8315095240481643)
            (0.85,1.9571388331762405)
            (0.9,2.6245122158158596)
            (0.95,2.206219811494273)
            (1.0,169.56732366151553)
            (1.05,35.70560996080866)
            (1.1,56.72092185291684)
            (1.15,179.30188717787271)
            (1.2,178.02121578797554)
            (1.25,180.2482251524676)
            (1.3,214.4311112134337)
            (1.35,210.80756489069077)
            (1.4,270.7991698979543)
            (1.45,273.5409766614202)
            (1.5,242.34650911789558)
            (1.55,281.8701451450316)
            (1.6,277.82248679216536)
            (1.65,273.43662518580294)
            (1.7,283.019553462106)
            (1.75,291.92933914683937)
            (1.8,278.4003169997187)
            (1.85,283.54521253537945)
            (1.9,287.86280439272514)
            (1.95,297.56954051166593)
            (2.0,297.42091448285237)
            (2.05,305.0104117763836)
            (2.1,311.2188847467781)
            (2.15,313.71129251752296)
            (2.2,307.7774107424114)
            (2.25,309.86183237399257)
            (2.3,316.18544811749337)
            (2.35,315.1719536621566)
            (2.4,314.686422735856)
            (2.45,312.6054861042584)
            (2.5,322.26272000531634)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, name path=C, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.04106543847479373)
            (0.15,0.02110031256879748)
            (0.2,0.14581120174010023)
            (0.25,0.0948136957309891)
            (0.3,0.14978803126287113)
            (0.35,0.16410002769785148)
            (0.4,0.12407044803509899)
            (0.45,0.17122075895866948)
            (0.5,0.2439006708718577)
            (0.55,0.29766636283604125)
            (0.6,0.12511972591934728)
            (0.65,0.3795385626891097)
            (0.7,0.2031566675414245)
            (0.75,0.09972482162580579)
            (0.8,0.6520111737315454)
            (0.85,0.6509152346237539)
            (0.9,0.21836537778653195)
            (0.95,0.3689899232408267)
            (1.0,0.6091393925086153)
            (1.05,0.6123934886798982)
            (1.1,0.48062727541803735)
            (1.15,0.37632915104591436)
            (1.2,0.3656033069489435)
            (1.25,0.2430650862594488)
            (1.3,0.6891536441327558)
            (1.35,0.8106599638463527)
            (1.4,1.0292922011658008)
            (1.45,1.4409793610129324)
            (1.5,0.8664427031766213)
            (1.55,1.4766518130841706)
            (1.6,0.8046051132323918)
            (1.65,0.9279975624722945)
            (1.7,0.6128443177871297)
            (1.75,1.3223314247645597)
            (1.8,1.2622639956682868)
            (1.85,1.3459234021164628)
            (1.9,1.4895717124536503)
            (1.95,0.6927636599474938)
            (2.0,1.1365775197900914)
            (2.05,1.5805429353340623)
            (2.1,2.0612511609256567)
            (2.15,3.1546716823835323)
            (2.2,1.79007721738692)
            (2.25,2.3551158406584243)
            (2.3,2.550369941691704)
            (2.35,2.1839570400898527)
            (2.4,2.2165409617841365)
            (2.45,3.1972086043410526)
            (2.5,1.413514395872258)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,1.0643014109708195)
            (0.15,1.3763349628866504)
            (0.2,1.894495729123277)
            (0.25,2.26208445106693)
            (0.3,2.9313051845377833)
            (0.35,3.176358869931492)
            (0.4,3.4689415825330485)
            (0.45,4.9149654001459115)
            (0.5,5.108162765668642)
            (0.55,5.771943006440507)
            (0.6,6.457050417027047)
            (0.65,7.775343160147334)
            (0.7,7.064652204559809)
            (0.75,8.365532066663183)
            (0.8,8.876554332728821)
            (0.85,9.801363605577688)
            (0.9,10.407114198069834)
            (0.95,10.776594077751614)
            (1.0,11.242047295427906)
            (1.05,12.014903199217718)
            (1.1,13.035555258897848)
            (1.15,13.34136451688238)
            (1.2,13.917446572166282)
            (1.25,15.838052102850012)
            (1.3,17.334402043184742)
            (1.35,17.8781569037503)
            (1.4,17.18127299404464)
            (1.45,20.384301548672944)
            (1.5,18.68892440778899)
            (1.55,21.734486463104943)
            (1.6,21.059457766918417)
            (1.65,21.659742184330266)
            (1.7,22.64374986033278)
            (1.75,23.489648420506494)
            (1.8,26.98904419676732)
            (1.85,26.488758408569435)
            (1.9,25.582029799425964)
            (1.95,28.424657690572577)
            (2.0,27.563861614834316)
            (2.05,30.887872870089925)
            (2.1,31.643399199319568)
            (2.15,28.515066922118514)
            (2.2,32.46866103881551)
            (2.25,31.57358381687023)
            (2.3,33.71503444945012)
            (2.35,35.8521332222417)
            (2.4,37.14666139454943)
            (2.45,32.67786059675486)
            (2.5,37.04695733008984)
        }
        ;
    \addplot+[no marks, very thick, orange!20, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,7.753999530412593e-5)
            (0.15,0.00010321170295839599)
            (0.2,0.0001593474473959564)
            (0.25,0.0001778560298820247)
            (0.3,0.0001760575612884957)
            (0.35,0.00016901230338617996)
            (0.4,0.00018815038818559504)
            (0.45,0.00038278550336091574)
            (0.5,0.000359028199415492)
            (0.55,0.000414143129602813)
            (0.6,0.0004964794613226879)
            (0.65,0.0003902713968335016)
            (0.7,0.00043025744773776377)
            (0.75,0.00041624632947274287)
            (0.8,0.0004961953498941513)
            (0.85,0.0005274692080777379)
            (0.9,0.0006499118394273953)
            (0.95,0.0007107604043209689)
            (1.0,0.0006884571715657977)
            (1.05,0.0010581545461465147)
            (1.1,0.0005587065103515059)
            (1.15,0.0008550995529048602)
            (1.2,0.000776433874782355)
            (1.25,0.0009286125404474911)
            (1.3,0.0007717825606523257)
            (1.35,0.0010054033587692038)
            (1.4,0.0005867412089616068)
            (1.45,0.0011607993765493823)
            (1.5,0.0008589401479922583)
            (1.55,0.0010144386327171563)
            (1.6,0.0008409944460963752)
            (1.65,0.0007264262719179472)
            (1.7,0.0010621059092750127)
            (1.75,0.0006647844304843862)
            (1.8,0.0009447566711041956)
            (1.85,0.0015455692368247188)
            (1.9,0.0011607339153759944)
            (1.95,0.000988088964047526)
            (2.0,0.001493734884132442)
            (2.05,0.001227718328795503)
            (2.1,0.002249684861352402)
            (2.15,0.0018844090826944774)
            (2.2,0.0010305002310804575)
            (2.25,0.001653941141900951)
            (2.3,0.0016507825733860478)
            (2.35,0.001878853211983143)
            (2.4,0.0014071002182707837)
            (2.45,0.0012704788507129495)
            (2.5,0.0012036426683338685)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.0006991436247149826)
            (0.15,0.0011501052432868711)
            (0.2,0.001677131951659946)
            (0.25,0.0018581451587189187)
            (0.3,0.002214224022911729)
            (0.35,0.0026382325105954755)
            (0.4,0.003237731412190072)
            (0.45,0.0034207365319990526)
            (0.5,0.003758019453179692)
            (0.55,0.0043180697268027065)
            (0.6,0.004853746864157081)
            (0.65,0.0052004431234391225)
            (0.7,0.0055434707923004214)
            (0.75,0.005593162490829972)
            (0.8,0.00640907378414957)
            (0.85,0.006534823343690651)
            (0.9,0.007226066265055571)
            (0.95,0.007320691770622442)
            (1.0,0.00757695146402801)
            (1.05,0.00792613398655876)
            (1.1,0.008302588408744179)
            (1.15,0.008647522713008829)
            (1.2,0.00933942221392809)
            (1.25,0.009069317665919003)
            (1.3,0.009618598807040097)
            (1.35,0.009330474142690197)
            (1.4,0.010644489589091132)
            (1.45,0.011065956587748192)
            (1.5,0.012007922763388468)
            (1.55,0.012323837186506488)
            (1.6,0.010333129625607557)
            (1.65,0.013397741041185454)
            (1.7,0.012343515324002342)
            (1.75,0.012502114674536087)
            (1.8,0.01328897931080626)
            (1.85,0.01345594467966934)
            (1.9,0.015307514535475632)
            (1.95,0.014127703731502995)
            (2.0,0.015728105929459307)
            (2.05,0.016846866416572136)
            (2.1,0.0159927604582219)
            (2.15,0.015344329769903563)
            (2.2,0.016519409447700355)
            (2.25,0.01628137527607972)
            (2.3,0.017875710040674245)
            (2.35,0.018124018602308528)
            (2.4,0.019549241521779566)
            (2.45,0.01897554593663194)
            (2.5,0.017593814063858917)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, name path=G, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,6.60057305219724e-5)
            (0.15,7.543770639483014e-5)
            (0.2,0.00016920251195728624)
            (0.25,0.00013514925297015406)
            (0.3,0.0001598380177622461)
            (0.35,0.0001892154216420903)
            (0.4,0.0001514746214182637)
            (0.45,0.00032277394793671897)
            (0.5,0.00036216780626439427)
            (0.55,0.0003983828975826612)
            (0.6,0.0004489227572075007)
            (0.65,0.000438164711065803)
            (0.7,0.00044437459718167096)
            (0.75,0.0004294741216763107)
            (0.8,0.0005337602178302798)
            (0.85,0.0005945668503269442)
            (0.9,0.0005336794139190563)
            (0.95,0.0005884690831818754)
            (1.0,0.0006951293584983658)
            (1.05,0.0011546375764493163)
            (1.1,0.0005033798009657102)
            (1.15,0.0007791499319422821)
            (1.2,0.0007783978928709712)
            (1.25,0.0007903076069578074)
            (1.3,0.0007834460222910305)
            (1.35,0.0010642265147577873)
            (1.4,0.0005087438329162713)
            (1.45,0.0010007672339679941)
            (1.5,0.000752798063373543)
            (1.55,0.0011120094713457543)
            (1.6,0.0007272364100477186)
            (1.65,0.0007956566841068466)
            (1.7,0.0012558224241068384)
            (1.75,0.0006929970166074954)
            (1.8,0.000902245501872587)
            (1.85,0.0015403967755195408)
            (1.9,0.0012055430933666132)
            (1.95,0.0007650504524055262)
            (2.0,0.0015798449993715835)
            (2.05,0.001214339371359822)
            (2.1,0.0021581461522800376)
            (2.15,0.0017819396481162963)
            (2.2,0.0008980586160940976)
            (2.25,0.0014951485279594248)
            (2.3,0.0016151176026592145)
            (2.35,0.0018995266692280858)
            (2.4,0.001387854860349844)
            (2.45,0.001337821579113505)
            (2.5,0.0012265750535903838)
        }
        ;
    \addplot+[no marks, very thick, name path=H, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.0006977082543991876)
            (0.15,0.0011504506865279947)
            (0.2,0.0016958648554685895)
            (0.25,0.0018691725238711783)
            (0.3,0.0022471527274119233)
            (0.35,0.0026070263013267345)
            (0.4,0.003236668969013135)
            (0.45,0.00345211448429167)
            (0.5,0.003705468473275113)
            (0.55,0.004246740569573896)
            (0.6,0.004984653819637752)
            (0.65,0.005142521450009129)
            (0.7,0.005492349860376571)
            (0.75,0.005546122125365798)
            (0.8,0.006472736688875657)
            (0.85,0.006432500329116935)
            (0.9,0.0073505858694305004)
            (0.95,0.007268481737800507)
            (1.0,0.007433736155732615)
            (1.05,0.008057551250106444)
            (1.1,0.008345242210946223)
            (1.15,0.008714755557449633)
            (1.2,0.009218273575510997)
            (1.25,0.009141928074163308)
            (1.3,0.009769453276947636)
            (1.35,0.009367141153277504)
            (1.4,0.010858371283784052)
            (1.45,0.01122871400595226)
            (1.5,0.012018385514571822)
            (1.55,0.012305591980849063)
            (1.6,0.010416940181003065)
            (1.65,0.013517055604026319)
            (1.7,0.012459891702664247)
            (1.75,0.01234879799756057)
            (1.8,0.01330748147674465)
            (1.85,0.01356490815531362)
            (1.9,0.015265547804081956)
            (1.95,0.014121098700870229)
            (2.0,0.015630286392426168)
            (2.05,0.0166957844257762)
            (2.1,0.015633314881422656)
            (2.15,0.015361139343800121)
            (2.2,0.016421360962107577)
            (2.25,0.016109997052225655)
            (2.3,0.01770891113403279)
            (2.35,0.01795067273258452)
            (2.4,0.019363609077688644)
            (2.45,0.019142245280236857)
            (2.5,0.01733367923109961)
        }
        ;
    \addplot+[no marks, very thick, cyan!20, forget plot]
        fill between [of=G and H]
        ;
    \addplot+[no marks, very thick, orange!50, line width={1.5}]
        coordinates {
            (0.1,0.09607182373789186)
            (0.15,0.1611270021010266)
            (0.2,0.18942448327569006)
            (0.25,0.22759602014583066)
            (0.3,0.30307140540281696)
            (0.35,0.2621569842571707)
            (0.4,0.43423131938137116)
            (0.45,0.4123673913563599)
            (0.5,0.42155009285129263)
            (0.55,0.48383022809630194)
            (0.6,0.6804930149210111)
            (0.65,0.6787668310828971)
            (0.7,0.6269349166814575)
            (0.75,0.8531276159766128)
            (0.8,0.8097627527063189)
            (0.85,0.8181685352781773)
            (0.9,0.9517747238558687)
            (0.95,0.846705840020946)
            (1.0,1.1078400527511676)
            (1.05,0.9344347716725836)
            (1.1,1.0445361556837511)
            (1.15,1.157014702956007)
            (1.2,1.2823797049780015)
            (1.25,1.353329331087021)
            (1.3,1.3160822184777692)
            (1.35,1.479784366424641)
            (1.4,1.7509727300510294)
            (1.45,1.7755610839321352)
            (1.5,1.6152759959877365)
            (1.55,2.309737428851615)
            (1.6,2.189868680105011)
            (1.65,2.6940008040075223)
            (1.7,1.862056884141083)
            (1.75,2.6559204293734213)
            (1.8,2.7685891524389863)
            (1.85,37.32614299970802)
            (1.9,5.484654410793608)
            (1.95,2.8479525139127086)
            (2.0,4.59602296799647)
            (2.05,127.9629549519575)
            (2.1,61.368118904524735)
            (2.15,98.83453661041793)
            (2.2,5.030174217483315)
            (2.25,71.2135731673874)
            (2.3,161.79916350424503)
            (2.35,189.32208645168558)
            (2.4,123.79493173468113)
            (2.45,162.0479339416919)
            (2.5,241.95691348402016)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, dashed, line width={2}]
        coordinates {
            (0.1,0.34182448515418873)
            (0.15,0.549747106961228)
            (0.2,0.7810934496976725)
            (0.25,0.9391461889579478)
            (0.3,1.0737111571050406)
            (0.35,1.2824734145730161)
            (0.4,1.604406757544945)
            (0.45,2.124089236273389)
            (0.5,2.173509407464371)
            (0.55,2.5348472704603235)
            (0.6,2.357724253509222)
            (0.65,3.0492395979385267)
            (0.7,2.8745319841277306)
            (0.75,3.2937480081286443)
            (0.8,3.039463965121593)
            (0.85,3.654746968689822)
            (0.9,3.93050097331363)
            (0.95,3.878427482189956)
            (1.0,3.997658514236723)
            (1.05,4.778968961514693)
            (1.1,5.302413564306358)
            (1.15,4.9855833277569985)
            (1.2,5.877834201149783)
            (1.25,5.926743924286688)
            (1.3,7.258562413481025)
            (1.35,7.506041573892093)
            (1.4,7.088862916796527)
            (1.45,8.204830311736728)
            (1.5,6.926499783129847)
            (1.55,8.846482912953071)
            (1.6,7.48371100287063)
            (1.65,8.814413585761393)
            (1.7,9.542745100749022)
            (1.75,9.914155252979558)
            (1.8,9.570886230793583)
            (1.85,10.29119003091919)
            (1.9,12.29492220535472)
            (1.95,10.767878604126805)
            (2.0,10.903782564835431)
            (2.05,12.774306192768252)
            (2.1,13.980935860188811)
            (2.15,14.602084302550221)
            (2.2,12.933707140996175)
            (2.25,16.91354623705411)
            (2.3,15.512246198139643)
            (2.35,18.61848404049183)
            (2.4,16.644907271001223)
            (2.45,13.586652514981942)
            (2.5,18.809730916738268)
        }
        ;
    \addplot+[no marks, very thick, cyan!50, line width={1.5}]
        coordinates {
            (0.1,0.000333574607503991)
            (0.15,0.0005175922301626491)
            (0.2,0.0008032346882583713)
            (0.25,0.0008832839550201349)
            (0.3,0.0011705102871219064)
            (0.35,0.0013179764933713314)
            (0.4,0.001462334343403329)
            (0.45,0.0016488870492889962)
            (0.5,0.0019738486907221325)
            (0.55,0.0023649291865875414)
            (0.6,0.0022777851217040644)
            (0.65,0.0024931504270565997)
            (0.7,0.0023518638057160074)
            (0.75,0.0025203347402278802)
            (0.8,0.0026958701490959833)
            (0.85,0.003416357778158171)
            (0.9,0.0036247776374855466)
            (0.95,0.003990659500644391)
            (1.0,0.003614291912587059)
            (1.05,0.00394707613938545)
            (1.1,0.0035917788729526853)
            (1.15,0.004386102596174017)
            (1.2,0.004867914295852373)
            (1.25,0.005182763051099902)
            (1.3,0.0042963109650485274)
            (1.35,0.004941457043707525)
            (1.4,0.004155443483064923)
            (1.45,0.004533380051293465)
            (1.5,0.005566351728657649)
            (1.55,0.005666659098095309)
            (1.6,0.0045366721992030744)
            (1.65,0.006198338986726797)
            (1.7,0.007034936423177017)
            (1.75,0.006632213557859723)
            (1.8,0.006814107215850905)
            (1.85,0.00639498730697005)
            (1.9,0.006077078325700905)
            (1.95,0.006339366602891933)
            (2.0,0.007862362569981306)
            (2.05,0.0072529739767968355)
            (2.1,0.00783643924595975)
            (2.15,0.008758375858053509)
            (2.2,0.006593698556428876)
            (2.25,0.008083193158933286)
            (2.3,0.008718670516470024)
            (2.35,0.009865364549763507)
            (2.4,0.009364499821059559)
            (2.45,0.009068638052362722)
            (2.5,0.008749516595859406)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, dashed, line width={2}]
        coordinates {
            (0.1,0.000339102726289921)
            (0.15,0.0005176202739398577)
            (0.2,0.0008099372797978166)
            (0.25,0.0009004615266429864)
            (0.3,0.0011597639908692277)
            (0.35,0.0013688826574177505)
            (0.4,0.0014392430870714523)
            (0.45,0.001696490506118936)
            (0.5,0.0019363783779870582)
            (0.55,0.002390878150936633)
            (0.6,0.0022828434126373302)
            (0.65,0.0024512213265673755)
            (0.7,0.002452700316795498)
            (0.75,0.0024669354381100595)
            (0.8,0.002767387172592173)
            (0.85,0.0033816550152873494)
            (0.9,0.0035940711234328446)
            (0.95,0.003937815888108442)
            (1.0,0.0037682351081585993)
            (1.05,0.003930490063699799)
            (1.1,0.003660346270439223)
            (1.15,0.004394022512248951)
            (1.2,0.005029117701663564)
            (1.25,0.005117714789801253)
            (1.3,0.0044316661156826665)
            (1.35,0.004936835460891555)
            (1.4,0.004201911193561391)
            (1.45,0.004541839259975743)
            (1.5,0.005529731990782432)
            (1.55,0.005754776692602066)
            (1.6,0.004528549544747681)
            (1.65,0.006106130984442085)
            (1.7,0.007142748076742964)
            (1.75,0.006739622833842761)
            (1.8,0.006805122138040698)
            (1.85,0.006419271754360058)
            (1.9,0.005908918137619741)
            (1.95,0.006528247061632611)
            (2.0,0.007716085667576908)
            (2.05,0.007284128387571349)
            (2.1,0.007948037825004394)
            (2.15,0.008713537691074746)
            (2.2,0.006819791563566266)
            (2.25,0.00800085614099284)
            (2.3,0.008931997330205782)
            (2.35,0.009640275744892051)
            (2.4,0.00947520296437749)
            (2.45,0.009304874957395792)
            (2.5,0.008845873061899948)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_error_by_training_window_no_regularization.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Fraction of Training Range}, ylabel={Stabilization Error}, legend pos={north west}, ymax={20}]
    \addplot+[no marks, very thick, name path=C, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.04106543847479373)
            (0.15,0.02110031256879748)
            (0.2,0.14581120174010023)
            (0.25,0.0948136957309891)
            (0.3,0.14978803126287113)
            (0.35,0.16410002769785148)
            (0.4,0.12407044803509899)
            (0.45,0.17122075895866948)
            (0.5,0.2439006708718577)
            (0.55,0.29766636283604125)
            (0.6,0.12511972591934728)
            (0.65,0.3795385626891097)
            (0.7,0.2031566675414245)
            (0.75,0.09972482162580579)
            (0.8,0.6520111737315454)
            (0.85,0.6509152346237539)
            (0.9,0.21836537778653195)
            (0.95,0.3689899232408267)
            (1.0,0.6091393925086153)
            (1.05,0.6123934886798982)
            (1.1,0.48062727541803735)
            (1.15,0.37632915104591436)
            (1.2,0.3656033069489435)
            (1.25,0.2430650862594488)
            (1.3,0.6891536441327558)
            (1.35,0.8106599638463527)
            (1.4,1.0292922011658008)
            (1.45,1.4409793610129324)
            (1.5,0.8664427031766213)
            (1.55,1.4766518130841706)
            (1.6,0.8046051132323918)
            (1.65,0.9279975624722945)
            (1.7,0.6128443177871297)
            (1.75,1.3223314247645597)
            (1.8,1.2622639956682868)
            (1.85,1.3459234021164628)
            (1.9,1.4895717124536503)
            (1.95,0.6927636599474938)
            (2.0,1.1365775197900914)
            (2.05,1.5805429353340623)
            (2.1,2.0612511609256567)
            (2.15,3.1546716823835323)
            (2.2,1.79007721738692)
            (2.25,2.3551158406584243)
            (2.3,2.550369941691704)
            (2.35,2.1839570400898527)
            (2.4,2.2165409617841365)
            (2.45,3.1972086043410526)
            (2.5,1.413514395872258)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,1.0643014109708195)
            (0.15,1.3763349628866504)
            (0.2,1.894495729123277)
            (0.25,2.26208445106693)
            (0.3,2.9313051845377833)
            (0.35,3.176358869931492)
            (0.4,3.4689415825330485)
            (0.45,4.9149654001459115)
            (0.5,5.108162765668642)
            (0.55,5.771943006440507)
            (0.6,6.457050417027047)
            (0.65,7.775343160147334)
            (0.7,7.064652204559809)
            (0.75,8.365532066663183)
            (0.8,8.876554332728821)
            (0.85,9.801363605577688)
            (0.9,10.407114198069834)
            (0.95,10.776594077751614)
            (1.0,11.242047295427906)
            (1.05,12.014903199217718)
            (1.1,13.035555258897848)
            (1.15,13.34136451688238)
            (1.2,13.917446572166282)
            (1.25,15.838052102850012)
            (1.3,17.334402043184742)
            (1.35,17.8781569037503)
            (1.4,17.18127299404464)
            (1.45,20.384301548672944)
            (1.5,18.68892440778899)
            (1.55,21.734486463104943)
            (1.6,21.059457766918417)
            (1.65,21.659742184330266)
            (1.7,22.64374986033278)
            (1.75,23.489648420506494)
            (1.8,26.98904419676732)
            (1.85,26.488758408569435)
            (1.9,25.582029799425964)
            (1.95,28.424657690572577)
            (2.0,27.563861614834316)
            (2.05,30.887872870089925)
            (2.1,31.643399199319568)
            (2.15,28.515066922118514)
            (2.2,32.46866103881551)
            (2.25,31.57358381687023)
            (2.3,33.71503444945012)
            (2.35,35.8521332222417)
            (2.4,37.14666139454943)
            (2.45,32.67786059675486)
            (2.5,37.04695733008984)
        }
        ;
    \addplot+[no marks, very thick, orange!20, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=G, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,6.60057305219724e-5)
            (0.15,7.543770639483014e-5)
            (0.2,0.00016920251195728624)
            (0.25,0.00013514925297015406)
            (0.3,0.0001598380177622461)
            (0.35,0.0001892154216420903)
            (0.4,0.0001514746214182637)
            (0.45,0.00032277394793671897)
            (0.5,0.00036216780626439427)
            (0.55,0.0003983828975826612)
            (0.6,0.0004489227572075007)
            (0.65,0.000438164711065803)
            (0.7,0.00044437459718167096)
            (0.75,0.0004294741216763107)
            (0.8,0.0005337602178302798)
            (0.85,0.0005945668503269442)
            (0.9,0.0005336794139190563)
            (0.95,0.0005884690831818754)
            (1.0,0.0006951293584983658)
            (1.05,0.0011546375764493163)
            (1.1,0.0005033798009657102)
            (1.15,0.0007791499319422821)
            (1.2,0.0007783978928709712)
            (1.25,0.0007903076069578074)
            (1.3,0.0007834460222910305)
            (1.35,0.0010642265147577873)
            (1.4,0.0005087438329162713)
            (1.45,0.0010007672339679941)
            (1.5,0.000752798063373543)
            (1.55,0.0011120094713457543)
            (1.6,0.0007272364100477186)
            (1.65,0.0007956566841068466)
            (1.7,0.0012558224241068384)
            (1.75,0.0006929970166074954)
            (1.8,0.000902245501872587)
            (1.85,0.0015403967755195408)
            (1.9,0.0012055430933666132)
            (1.95,0.0007650504524055262)
            (2.0,0.0015798449993715835)
            (2.05,0.001214339371359822)
            (2.1,0.0021581461522800376)
            (2.15,0.0017819396481162963)
            (2.2,0.0008980586160940976)
            (2.25,0.0014951485279594248)
            (2.3,0.0016151176026592145)
            (2.35,0.0018995266692280858)
            (2.4,0.001387854860349844)
            (2.45,0.001337821579113505)
            (2.5,0.0012265750535903838)
        }
        ;
    \addplot+[no marks, very thick, name path=H, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.0006977082543991876)
            (0.15,0.0011504506865279947)
            (0.2,0.0016958648554685895)
            (0.25,0.0018691725238711783)
            (0.3,0.0022471527274119233)
            (0.35,0.0026070263013267345)
            (0.4,0.003236668969013135)
            (0.45,0.00345211448429167)
            (0.5,0.003705468473275113)
            (0.55,0.004246740569573896)
            (0.6,0.004984653819637752)
            (0.65,0.005142521450009129)
            (0.7,0.005492349860376571)
            (0.75,0.005546122125365798)
            (0.8,0.006472736688875657)
            (0.85,0.006432500329116935)
            (0.9,0.0073505858694305004)
            (0.95,0.007268481737800507)
            (1.0,0.007433736155732615)
            (1.05,0.008057551250106444)
            (1.1,0.008345242210946223)
            (1.15,0.008714755557449633)
            (1.2,0.009218273575510997)
            (1.25,0.009141928074163308)
            (1.3,0.009769453276947636)
            (1.35,0.009367141153277504)
            (1.4,0.010858371283784052)
            (1.45,0.01122871400595226)
            (1.5,0.012018385514571822)
            (1.55,0.012305591980849063)
            (1.6,0.010416940181003065)
            (1.65,0.013517055604026319)
            (1.7,0.012459891702664247)
            (1.75,0.01234879799756057)
            (1.8,0.01330748147674465)
            (1.85,0.01356490815531362)
            (1.9,0.015265547804081956)
            (1.95,0.014121098700870229)
            (2.0,0.015630286392426168)
            (2.05,0.0166957844257762)
            (2.1,0.015633314881422656)
            (2.15,0.015361139343800121)
            (2.2,0.016421360962107577)
            (2.25,0.016109997052225655)
            (2.3,0.01770891113403279)
            (2.35,0.01795067273258452)
            (2.4,0.019363609077688644)
            (2.45,0.019142245280236857)
            (2.5,0.01733367923109961)
        }
        ;
    \addplot+[no marks, very thick, cyan!20, forget plot]
        fill between [of=G and H]
        ;
    \addplot+[no marks, very thick, color={orange}, dashed, line width={2}]
        coordinates {
            (0.1,0.41869310557209344)
            (0.15,0.5961374033551485)
            (0.2,0.8449615872254341)
            (0.25,1.04702669276846)
            (0.3,1.2755703622956474)
            (0.35,1.4442375133992436)
            (0.4,1.648681536328434)
            (0.45,2.1027177369251344)
            (0.5,2.3245995143359326)
            (0.55,2.7305571544984546)
            (0.6,2.7637838579032508)
            (0.65,3.4285612951755398)
            (0.7,3.1984576388310506)
            (0.75,3.8432265672465133)
            (0.8,3.912760776435686)
            (0.85,4.404687113644953)
            (0.9,4.544183701684858)
            (0.95,4.525604762218541)
            (1.0,4.848288695679873)
            (1.05,5.137316280345862)
            (1.1,6.101061878455863)
            (1.15,6.069585450391146)
            (1.2,6.457259811184617)
            (1.25,6.56599807433964)
            (1.3,7.726204717430781)
            (1.35,8.258542865271604)
            (1.4,7.482395318378073)
            (1.45,8.949669899930559)
            (1.5,8.342145480794823)
            (1.55,9.721085226111827)
            (1.6,8.905309385087532)
            (1.65,10.001510842611586)
            (1.7,10.346942272445709)
            (1.75,11.05093171977491)
            (1.8,10.47654451147901)
            (1.85,11.804482338156754)
            (1.9,13.071436700775148)
            (1.95,11.80462712532317)
            (2.0,11.331834885679003)
            (2.05,14.313383543594714)
            (2.1,14.838390591642328)
            (2.15,15.206362393620159)
            (2.2,14.578981847944783)
            (2.25,16.479747025482187)
            (2.3,15.846401558608296)
            (2.35,19.018031049834033)
            (2.4,17.683915935242624)
            (2.45,16.446667252805725)
            (2.5,18.91776567484533)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, dashed, line width={2}]
        coordinates {
            (0.1,0.00036921527567358817)
            (0.15,0.0005529416557309503)
            (0.2,0.0008858756464460452)
            (0.25,0.0009316703754500085)
            (0.3,0.0011392804987525689)
            (0.35,0.0013629877835052847)
            (0.4,0.0014460139415340995)
            (0.45,0.0017776401030017994)
            (0.5,0.001995289864245895)
            (0.55,0.0023297832207396455)
            (0.6,0.0024973210897552274)
            (0.65,0.00254944698388817)
            (0.7,0.002535996426989315)
            (0.75,0.002638602264557857)
            (0.8,0.0030000042311933025)
            (0.85,0.0034103563707486456)
            (0.9,0.0036514268797457126)
            (0.95,0.003831659262408177)
            (1.0,0.003846721122552446)
            (1.05,0.004116642977378257)
            (1.1,0.003898370918026803)
            (1.15,0.004291765668178393)
            (1.2,0.004906143361399022)
            (1.25,0.0048466416577468046)
            (1.3,0.004626014263024822)
            (1.35,0.005005481575013332)
            (1.4,0.004862474328044024)
            (1.45,0.005310137946633899)
            (1.5,0.005669763302595661)
            (1.55,0.006231011589099972)
            (1.6,0.005103803507363184)
            (1.65,0.006433086356647121)
            (1.7,0.006794918932282047)
            (1.75,0.006791221690900631)
            (1.8,0.006877903174958602)
            (1.85,0.006852602233673095)
            (1.9,0.007198962527156646)
            (1.95,0.00679839379579804)
            (2.0,0.007998937295521818)
            (2.05,0.008046275397722525)
            (2.1,0.008329268967076814)
            (2.15,0.008832141221245518)
            (2.2,0.00755211460779895)
            (2.25,0.007837062640181705)
            (2.3,0.009179889510222848)
            (2.35,0.009452841806521013)
            (2.4,0.009585066687955217)
            (2.45,0.00967302786380605)
            (2.5,0.009042482402151853)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_error_by_training_window_without_regularization.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Fraction of Training Range}, ylabel={Stabilization Error}, legend pos={north west}, ymax={20}]
    \addplot+[no marks, very thick, name path=C, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.04106543847479373)
            (0.15,0.02110031256879748)
            (0.2,0.14581120174010023)
            (0.25,0.0948136957309891)
            (0.3,0.14978803126287113)
            (0.35,0.16410002769785148)
            (0.4,0.12407044803509899)
            (0.45,0.17122075895866948)
            (0.5,0.2439006708718577)
            (0.55,0.29766636283604125)
            (0.6,0.12511972591934728)
            (0.65,0.3795385626891097)
            (0.7,0.2031566675414245)
            (0.75,0.09972482162580579)
            (0.8,0.6520111737315454)
            (0.85,0.6509152346237539)
            (0.9,0.21836537778653195)
            (0.95,0.3689899232408267)
            (1.0,0.6091393925086153)
            (1.05,0.6123934886798982)
            (1.1,0.48062727541803735)
            (1.15,0.37632915104591436)
            (1.2,0.3656033069489435)
            (1.25,0.2430650862594488)
            (1.3,0.6891536441327558)
            (1.35,0.8106599638463527)
            (1.4,1.0292922011658008)
            (1.45,1.4409793610129324)
            (1.5,0.8664427031766213)
            (1.55,1.4766518130841706)
            (1.6,0.8046051132323918)
            (1.65,0.9279975624722945)
            (1.7,0.6128443177871297)
            (1.75,1.3223314247645597)
            (1.8,1.2622639956682868)
            (1.85,1.3459234021164628)
            (1.9,1.4895717124536503)
            (1.95,0.6927636599474938)
            (2.0,1.1365775197900914)
            (2.05,1.5805429353340623)
            (2.1,2.0612511609256567)
            (2.15,3.1546716823835323)
            (2.2,1.79007721738692)
            (2.25,2.3551158406584243)
            (2.3,2.550369941691704)
            (2.35,2.1839570400898527)
            (2.4,2.2165409617841365)
            (2.45,3.1972086043410526)
            (2.5,1.413514395872258)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,1.0643014109708195)
            (0.15,1.3763349628866504)
            (0.2,1.894495729123277)
            (0.25,2.26208445106693)
            (0.3,2.9313051845377833)
            (0.35,3.176358869931492)
            (0.4,3.4689415825330485)
            (0.45,4.9149654001459115)
            (0.5,5.108162765668642)
            (0.55,5.771943006440507)
            (0.6,6.457050417027047)
            (0.65,7.775343160147334)
            (0.7,7.064652204559809)
            (0.75,8.365532066663183)
            (0.8,8.876554332728821)
            (0.85,9.801363605577688)
            (0.9,10.407114198069834)
            (0.95,10.776594077751614)
            (1.0,11.242047295427906)
            (1.05,12.014903199217718)
            (1.1,13.035555258897848)
            (1.15,13.34136451688238)
            (1.2,13.917446572166282)
            (1.25,15.838052102850012)
            (1.3,17.334402043184742)
            (1.35,17.8781569037503)
            (1.4,17.18127299404464)
            (1.45,20.384301548672944)
            (1.5,18.68892440778899)
            (1.55,21.734486463104943)
            (1.6,21.059457766918417)
            (1.65,21.659742184330266)
            (1.7,22.64374986033278)
            (1.75,23.489648420506494)
            (1.8,26.98904419676732)
            (1.85,26.488758408569435)
            (1.9,25.582029799425964)
            (1.95,28.424657690572577)
            (2.0,27.563861614834316)
            (2.05,30.887872870089925)
            (2.1,31.643399199319568)
            (2.15,28.515066922118514)
            (2.2,32.46866103881551)
            (2.25,31.57358381687023)
            (2.3,33.71503444945012)
            (2.35,35.8521332222417)
            (2.4,37.14666139454943)
            (2.45,32.67786059675486)
            (2.5,37.04695733008984)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,7.753999530412593e-5)
            (0.15,0.00010321170295839599)
            (0.2,0.0001593474473959564)
            (0.25,0.0001778560298820247)
            (0.3,0.0001760575612884957)
            (0.35,0.00016901230338617996)
            (0.4,0.00018815038818559504)
            (0.45,0.00038278550336091574)
            (0.5,0.000359028199415492)
            (0.55,0.000414143129602813)
            (0.6,0.0004964794613226879)
            (0.65,0.0003902713968335016)
            (0.7,0.00043025744773776377)
            (0.75,0.00041624632947274287)
            (0.8,0.0004961953498941513)
            (0.85,0.0005274692080777379)
            (0.9,0.0006499118394273953)
            (0.95,0.0007107604043209689)
            (1.0,0.0006884571715657977)
            (1.05,0.0010581545461465147)
            (1.1,0.0005587065103515059)
            (1.15,0.0008550995529048602)
            (1.2,0.000776433874782355)
            (1.25,0.0009286125404474911)
            (1.3,0.0007717825606523257)
            (1.35,0.0010054033587692038)
            (1.4,0.0005867412089616068)
            (1.45,0.0011607993765493823)
            (1.5,0.0008589401479922583)
            (1.55,0.0010144386327171563)
            (1.6,0.0008409944460963752)
            (1.65,0.0007264262719179472)
            (1.7,0.0010621059092750127)
            (1.75,0.0006647844304843862)
            (1.8,0.0009447566711041956)
            (1.85,0.0015455692368247188)
            (1.9,0.0011607339153759944)
            (1.95,0.000988088964047526)
            (2.0,0.001493734884132442)
            (2.05,0.001227718328795503)
            (2.1,0.002249684861352402)
            (2.15,0.0018844090826944774)
            (2.2,0.0010305002310804575)
            (2.25,0.001653941141900951)
            (2.3,0.0016507825733860478)
            (2.35,0.001878853211983143)
            (2.4,0.0014071002182707837)
            (2.45,0.0012704788507129495)
            (2.5,0.0012036426683338685)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.0006991436247149826)
            (0.15,0.0011501052432868711)
            (0.2,0.001677131951659946)
            (0.25,0.0018581451587189187)
            (0.3,0.002214224022911729)
            (0.35,0.0026382325105954755)
            (0.4,0.003237731412190072)
            (0.45,0.0034207365319990526)
            (0.5,0.003758019453179692)
            (0.55,0.0043180697268027065)
            (0.6,0.004853746864157081)
            (0.65,0.0052004431234391225)
            (0.7,0.0055434707923004214)
            (0.75,0.005593162490829972)
            (0.8,0.00640907378414957)
            (0.85,0.006534823343690651)
            (0.9,0.007226066265055571)
            (0.95,0.007320691770622442)
            (1.0,0.00757695146402801)
            (1.05,0.00792613398655876)
            (1.1,0.008302588408744179)
            (1.15,0.008647522713008829)
            (1.2,0.00933942221392809)
            (1.25,0.009069317665919003)
            (1.3,0.009618598807040097)
            (1.35,0.009330474142690197)
            (1.4,0.010644489589091132)
            (1.45,0.011065956587748192)
            (1.5,0.012007922763388468)
            (1.55,0.012323837186506488)
            (1.6,0.010333129625607557)
            (1.65,0.013397741041185454)
            (1.7,0.012343515324002342)
            (1.75,0.012502114674536087)
            (1.8,0.01328897931080626)
            (1.85,0.01345594467966934)
            (1.9,0.015307514535475632)
            (1.95,0.014127703731502995)
            (2.0,0.015728105929459307)
            (2.05,0.016846866416572136)
            (2.1,0.0159927604582219)
            (2.15,0.015344329769903563)
            (2.2,0.016519409447700355)
            (2.25,0.01628137527607972)
            (2.3,0.017875710040674245)
            (2.35,0.018124018602308528)
            (2.4,0.019549241521779566)
            (2.45,0.01897554593663194)
            (2.5,0.017593814063858917)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, color={orange}, solid, thick]
        coordinates {
            (0.1,0.34182448515418873)
            (0.15,0.549747106961228)
            (0.2,0.7810934496976725)
            (0.25,0.9391461889579478)
            (0.3,1.0737111571050406)
            (0.35,1.2824734145730161)
            (0.4,1.604406757544945)
            (0.45,2.124089236273389)
            (0.5,2.173509407464371)
            (0.55,2.5348472704603235)
            (0.6,2.357724253509222)
            (0.65,3.0492395979385267)
            (0.7,2.8745319841277306)
            (0.75,3.2937480081286443)
            (0.8,3.039463965121593)
            (0.85,3.654746968689822)
            (0.9,3.93050097331363)
            (0.95,3.878427482189956)
            (1.0,3.997658514236723)
            (1.05,4.778968961514693)
            (1.1,5.302413564306358)
            (1.15,4.9855833277569985)
            (1.2,5.877834201149783)
            (1.25,5.926743924286688)
            (1.3,7.258562413481025)
            (1.35,7.506041573892093)
            (1.4,7.088862916796527)
            (1.45,8.204830311736728)
            (1.5,6.926499783129847)
            (1.55,8.846482912953071)
            (1.6,7.48371100287063)
            (1.65,8.814413585761393)
            (1.7,9.542745100749022)
            (1.75,9.914155252979558)
            (1.8,9.570886230793583)
            (1.85,10.29119003091919)
            (1.9,12.29492220535472)
            (1.95,10.767878604126805)
            (2.0,10.903782564835431)
            (2.05,12.774306192768252)
            (2.1,13.980935860188811)
            (2.15,14.602084302550221)
            (2.2,12.933707140996175)
            (2.25,16.91354623705411)
            (2.3,15.512246198139643)
            (2.35,18.61848404049183)
            (2.4,16.644907271001223)
            (2.45,13.586652514981942)
            (2.5,18.809730916738268)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (0.1,0.000333574607503991)
            (0.15,0.0005175922301626491)
            (0.2,0.0008032346882583713)
            (0.25,0.0008832839550201349)
            (0.3,0.0011705102871219064)
            (0.35,0.0013179764933713314)
            (0.4,0.001462334343403329)
            (0.45,0.0016488870492889962)
            (0.5,0.0019738486907221325)
            (0.55,0.0023649291865875414)
            (0.6,0.0022777851217040644)
            (0.65,0.0024931504270565997)
            (0.7,0.0023518638057160074)
            (0.75,0.0025203347402278802)
            (0.8,0.0026958701490959833)
            (0.85,0.003416357778158171)
            (0.9,0.0036247776374855466)
            (0.95,0.003990659500644391)
            (1.0,0.003614291912587059)
            (1.05,0.00394707613938545)
            (1.1,0.0035917788729526853)
            (1.15,0.004386102596174017)
            (1.2,0.004867914295852373)
            (1.25,0.005182763051099902)
            (1.3,0.0042963109650485274)
            (1.35,0.004941457043707525)
            (1.4,0.004155443483064923)
            (1.45,0.004533380051293465)
            (1.5,0.005566351728657649)
            (1.55,0.005666659098095309)
            (1.6,0.0045366721992030744)
            (1.65,0.006198338986726797)
            (1.7,0.007034936423177017)
            (1.75,0.006632213557859723)
            (1.8,0.006814107215850905)
            (1.85,0.00639498730697005)
            (1.9,0.006077078325700905)
            (1.95,0.006339366602891933)
            (2.0,0.007862362569981306)
            (2.05,0.0072529739767968355)
            (2.1,0.00783643924595975)
            (2.15,0.008758375858053509)
            (2.2,0.006593698556428876)
            (2.25,0.008083193158933286)
            (2.3,0.008718670516470024)
            (2.35,0.009865364549763507)
            (2.4,0.009364499821059559)
            (2.45,0.009068638052362722)
            (2.5,0.008749516595859406)
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_lqr_stabilization_performance.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Percent of Samples}, ylabel={Tracking Error}, legend cell align={left}, legend pos={north west}, ymax={0.15}, xmax={100}]
    \addplot+[no marks, very thick, color={black}, style={solid}]
        coordinates {
            (1,0.0002438562020907948)
            (2,0.00030130716729398125)
            (3,0.00037965875541980245)
            (4,0.00041649914823836453)
            (5,0.0004885253794746206)
            (6,0.0004957319360570288)
            (7,0.0006601154416828823)
            (8,0.0007242016129146747)
            (9,0.0007478529375764595)
            (10,0.0007771239078659195)
            (11,0.0009257259436725331)
            (12,0.0009550527815372839)
            (13,0.0009685391319116184)
            (14,0.001287625885646298)
            (15,0.001311329164982342)
            (16,0.0013123727957085845)
            (17,0.0014592142853378566)
            (18,0.00153654865543668)
            (19,0.0015657190634849627)
            (20,0.0016370747149287892)
            (21,0.0016625415793137415)
            (22,0.0016747034787295556)
            (23,0.0019018850337100672)
            (24,0.0019638405589855333)
            (25,0.002018663219224585)
            (26,0.0020392254900111154)
            (27,0.0021700802949112933)
            (28,0.002254130453460181)
            (29,0.0024824711693247925)
            (30,0.0025038521331163257)
            (31,0.0027537480595607408)
            (32,0.0028265502932780565)
            (33,0.002851181432387684)
            (34,0.0030224683250973214)
            (35,0.00322557384489884)
            (36,0.003456143273289325)
            (37,0.0036873610817808322)
            (38,0.003964457838285703)
            (39,0.004049108100819753)
            (40,0.00453281100193787)
            (41,0.004917607869719462)
            (42,0.004929034522214488)
            (43,0.005049334081502341)
            (44,0.005437784662653219)
            (45,0.005457291444471498)
            (46,0.005500377336696298)
            (47,0.005508699049185418)
            (48,0.005647010207215262)
            (49,0.005867293557283133)
            (50,0.0061338133488392345)
            (51,0.006148867592156918)
            (52,0.006168838196942744)
            (53,0.006185917437464271)
            (54,0.006315072771718141)
            (55,0.006561845496070287)
            (56,0.006815216863171146)
            (57,0.00686713419162538)
            (58,0.00716626552102699)
            (59,0.007683781576404101)
            (60,0.007704627041984326)
            (61,0.007915646141432038)
            (62,0.00793776955512076)
            (63,0.00801345553834989)
            (64,0.008041720913989506)
            (65,0.008149635687633014)
            (66,0.008441527026047344)
            (67,0.00847820735718908)
            (68,0.0085372111304312)
            (69,0.00869666923462055)
            (70,0.008857375081360844)
            (71,0.008976363580594456)
            (72,0.00907844989574149)
            (73,0.009103005555166726)
            (74,0.009330297790372158)
            (75,0.009838774077525467)
            (76,0.009853492695590112)
            (77,0.010131972692000784)
            (78,0.010308084422025866)
            (79,0.010402376093559538)
            (80,0.010509264648085045)
            (81,0.010617903742367504)
            (82,0.0106271460350802)
            (83,0.010741238857604285)
            (84,0.01074496143356457)
            (85,0.010760048464610927)
            (86,0.01076231247539535)
            (87,0.011123035623306132)
            (88,0.011258905426516634)
            (89,0.0113508816115551)
            (90,0.011423304929135163)
            (91,0.011424287894798464)
            (92,0.011532602334345264)
            (93,0.012280648572823422)
            (94,0.012566570077056473)
            (95,0.01267039502785822)
            (96,0.012825353673274793)
            (97,0.013260170770159091)
            (98,0.013531127931197975)
            (99,0.013974550739244522)
            (100,0.014146098340050362)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={solid}]
        coordinates {
            (1,0.3326726399033221)
            (2,1.0328414431357702)
            (3,1.180522869609592)
            (4,1.6446732094593977)
            (5,2.0880715092899695)
            (6,2.188132824327773)
            (7,2.6718244417453696)
            (8,3.0358520646464835)
            (9,3.215427829637804)
            (10,3.3691507780586485)
            (11,3.5422611811608604)
            (12,3.6983905805319743)
            (13,4.38562066613375)
            (14,4.42728646638456)
            (15,4.433801474243774)
            (16,4.713206366633366)
            (17,4.92983837970865)
            (18,5.682422685545049)
            (19,6.609472752109133)
            (20,7.598815355344755)
            (21,7.655857146181168)
            (22,7.967757546900801)
            (23,8.079227649178922)
            (24,9.15464687889773)
            (25,9.246938318689365)
            (26,9.352569918117744)
            (27,9.48727941345227)
            (28,9.918762254709124)
            (29,10.10212213281525)
            (30,10.127026822131505)
            (31,10.435434692576266)
            (32,10.666802381928372)
            (33,10.680455136088419)
            (34,10.703645424240241)
            (35,10.883159663048401)
            (36,10.927746679392007)
            (37,10.980098048737089)
            (38,11.078239160043518)
            (39,11.406767022400203)
            (40,11.530848283730302)
            (41,11.644702109911444)
            (42,11.909825601976056)
            (43,12.171791152212533)
            (44,12.181610840971027)
            (45,12.41266610392375)
            (46,12.456522545473678)
            (47,12.496360918875594)
            (48,12.640300115003223)
            (49,12.787493180632493)
            (50,12.885744048956099)
            (51,13.22487140226827)
            (52,13.456771323077495)
            (53,13.585778029143604)
            (54,13.59115389049283)
            (55,13.622907181397979)
            (56,14.513444141717175)
            (57,14.624052118611493)
            (58,14.738172960883032)
            (59,14.867259241077168)
            (60,15.4526489516114)
            (61,15.520746932009407)
            (62,15.724151321564008)
            (63,15.802463380372322)
            (64,16.233668831254345)
            (65,16.690076387793706)
            (66,16.69245423695512)
            (67,16.927098967676987)
            (68,16.933451125051167)
            (69,17.20572476221543)
            (70,17.252270386929613)
            (71,17.545933770602005)
            (72,17.83165261878663)
            (73,17.944521007057702)
            (74,18.106403627016874)
            (75,18.354583700290167)
            (76,19.398985252159893)
            (77,19.62814307204232)
            (78,20.262541476184392)
            (79,20.818446887337554)
            (80,21.095801651854455)
            (81,21.119499571200738)
            (82,21.193455557111587)
            (83,21.34506380119409)
            (84,21.571711666304946)
            (85,21.571898296033826)
            (86,22.89908240839327)
            (87,23.263680136015022)
            (88,23.270173950534144)
            (89,23.41186082442245)
            (90,23.741846113175196)
            (91,24.05013984993364)
            (92,24.21233282765323)
            (93,24.349100021297254)
            (94,24.438412071349592)
            (95,24.7601515113872)
            (96,25.23947686797679)
            (97,25.88922318536885)
            (98,26.30051908092909)
            (99,27.60346434942155)
            (100,34.86870949606204)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={solid}]
        coordinates {
            (1,0.000325836928024513)
            (2,0.0006557819978403754)
            (3,0.0007731288865020831)
            (4,0.0008077156231270554)
            (5,0.0008862720934390834)
            (6,0.0010012766744803704)
            (7,0.0010102554413989892)
            (8,0.0010681250008413275)
            (9,0.0011647939250784309)
            (10,0.001270086498840249)
            (11,0.0013665648925323976)
            (12,0.0014698749638049253)
            (13,0.0015386087198537373)
            (14,0.001621107663745181)
            (15,0.0018274983484916386)
            (16,0.0019162035248356162)
            (17,0.0019482531916845398)
            (18,0.0020440130577431812)
            (19,0.002122795660874185)
            (20,0.002172900076228501)
            (21,0.002413675395990004)
            (22,0.002415041322229656)
            (23,0.0025898598600036533)
            (24,0.00279436803615095)
            (25,0.003329611205819968)
            (26,0.0034675288199494296)
            (27,0.003546460198760332)
            (28,0.0035832132714241683)
            (29,0.0036793264428171568)
            (30,0.003788192416377861)
            (31,0.0039021160180741153)
            (32,0.003939654566171104)
            (33,0.004740690695908527)
            (34,0.004752197080588211)
            (35,0.004853808325319374)
            (36,0.005152855738731911)
            (37,0.0052945095246954375)
            (38,0.005356550802142429)
            (39,0.005392661045465005)
            (40,0.005976546338064922)
            (41,0.006031185120532432)
            (42,0.006198111160404254)
            (43,0.006207309152594445)
            (44,0.00622272952506492)
            (45,0.006654278979055497)
            (46,0.006955605202754262)
            (47,0.006994516724908459)
            (48,0.00702045822434066)
            (49,0.007316935057215472)
            (50,0.00742555777911485)
            (51,0.007829259419583973)
            (52,0.007920551642380291)
            (53,0.007937054536393906)
            (54,0.007952613684881546)
            (55,0.007976147551060627)
            (56,0.008005033634059935)
            (57,0.00821999622291251)
            (58,0.008317268087002882)
            (59,0.00864372067905118)
            (60,0.008717280595807942)
            (61,0.00895553001245123)
            (62,0.00901001531065787)
            (63,0.00928116046273319)
            (64,0.009856727000227028)
            (65,0.010135087783690582)
            (66,0.010462659236390191)
            (67,0.010692876722172453)
            (68,0.010891138509187258)
            (69,0.01100214862996218)
            (70,0.011140428056358755)
            (71,0.011245788728461822)
            (72,0.011660268302991451)
            (73,0.01167691991231705)
            (74,0.011743526597558174)
            (75,0.011807078976128663)
            (76,0.011857206531081289)
            (77,0.011946018036514667)
            (78,0.012405631561310073)
            (79,0.012429286513217386)
            (80,0.01266281838518954)
            (81,0.012774564346988518)
            (82,0.012897665415873382)
            (83,0.013172317674786979)
            (84,0.013285695092361716)
            (85,0.013317852784901439)
            (86,0.013325081579479927)
            (87,0.013354274272958665)
            (88,0.013465637381388246)
            (89,0.013551950415179571)
            (90,0.013661492195594406)
            (91,0.0137498505238757)
            (92,0.014036943504102865)
            (93,0.014111870176612529)
            (94,0.014154582851340688)
            (95,0.014386769112972585)
            (96,0.014672141854964843)
            (97,0.015428478846090783)
            (98,0.016026308823015877)
            (99,0.017181045790767072)
            (100,0.018465193461866782)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={dashed}]
        coordinates {
            (1,0.0008272219239277383)
            (2,0.004935848762484918)
            (3,0.006062238242531527)
            (4,0.0067687830512165046)
            (5,0.010203966873748983)
            (6,0.011063946307754407)
            (7,0.016439857722182646)
            (8,0.023528987498239378)
            (9,0.02982232751767602)
            (10,0.03322451411989298)
            (11,0.038176721097775444)
            (12,0.06499160763890705)
            (13,0.08197984058655705)























































































        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={dashed}]
        coordinates {
            (1,0.00016405034733221638)
            (2,0.000203980908133968)
            (3,0.0003956965157268397)
            (4,0.00048234998695139667)
            (5,0.0006153624136702156)
            (6,0.0007856609484515431)
            (7,0.0007892705406992299)
            (8,0.0008270057685818541)
            (9,0.0009178746585165946)
            (10,0.0009182792247169722)
            (11,0.0009603567983845392)
            (12,0.0010351844181463773)
            (13,0.0010492646567517928)
            (14,0.0010827605636409437)
            (15,0.0011388212054846524)
            (16,0.0011622224786590359)
            (17,0.0012813886336368674)
            (18,0.0013748120410351232)
            (19,0.0014572534250334146)
            (20,0.0015103875577835689)
            (21,0.0015651845176430333)
            (22,0.0015930187001553522)
            (23,0.0015952678493246866)
            (24,0.00162233468931055)
            (25,0.001646648662263902)
            (26,0.0017077709237887392)
            (27,0.0017262871135696408)
            (28,0.0017411474973336425)
            (29,0.0018983666070616428)
            (30,0.0020170075733493506)
            (31,0.002030479870500423)
            (32,0.002241330506623608)
            (33,0.00240625931005742)
            (34,0.002409255214451847)
            (35,0.002638964765805979)
            (36,0.0026758492073618904)
            (37,0.00285592304955096)
            (38,0.00294890258432697)
            (39,0.0029925899131827876)
            (40,0.0030081724525041634)
            (41,0.0031929776567958305)
            (42,0.0033828510500333864)
            (43,0.00351925097424645)
            (44,0.0036730214131879884)
            (45,0.003943123154098171)
            (46,0.003986437263975889)
            (47,0.0043185932997191236)
            (48,0.004461051373738918)
            (49,0.004464633202104707)
            (50,0.004685389051691957)
            (51,0.0047040709905142655)
            (52,0.004752124253240289)
            (53,0.0048100385060097835)
            (54,0.004858092710715785)
            (55,0.005069062575215267)
            (56,0.005140481990033551)
            (57,0.0053972794990129564)
            (58,0.005407018403806371)
            (59,0.005524733659265625)
            (60,0.005586299547639987)
            (61,0.0055971166763855796)
            (62,0.005673709200211674)
            (63,0.006144129277736052)
            (64,0.006297386627874067)
            (65,0.006579941116213982)
            (66,0.0065876197303426495)
            (67,0.006666302733157945)
            (68,0.006740282311204227)
            (69,0.006765577507127339)
            (70,0.006797537455098301)
            (71,0.006843876359930231)
            (72,0.00694894194659514)
            (73,0.007227466141445807)
            (74,0.00752513329503988)
            (75,0.007530929474879857)
            (76,0.007885807735922647)
            (77,0.00811590888314734)
            (78,0.008220802336313794)
            (79,0.008799989930497472)
            (80,0.00945748528978932)
            (81,0.010050189047947597)
            (82,0.010195318283506588)
            (83,0.01046566206458451)
            (84,0.010851301875546471)
            (85,0.01899350917349309)
            (86,0.019949138486524628)
            (87,0.03035483557170817)













        }
        ;
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_mpc_error_by_training_window.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Fraction of Training Range}, ylabel={Tracking Error}, legend pos={north west}, legend style={nodes={scale={0.75}, transform shape}}, ymax={0.8}]
    \addplot+[no marks, very thick, name path=C, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.251703096527563)
            (0.2,0.2370558856481748)
            (0.3,0.22300545052380372)
            (0.4,0.20753408428837514)
            (0.5,0.1933727147853451)
            (0.6,0.1887957500631657)
            (0.7,0.17448292528893616)
            (0.8,0.14826414040205843)
            (0.9,0.14606401857809223)
            (1.0,0.11937622277699649)
            (1.1,0.13480283603086854)
            (1.2,0.13829825360111975)
            (1.3,0.138762666043539)
            (1.4,0.11603107815632348)
            (1.5,0.12100061792519005)
            (1.6,0.1382034601896557)
            (1.7,0.12060995099792492)
            (1.8,0.14198570051630555)
            (1.9,0.12203519856603882)
            (2.0,0.1301683983769393)
            (2.1,0.16488122407653588)
            (2.2,0.12563056027618283)
            (2.3,0.1503223118417794)
            (2.4,0.12754329150301388)
            (2.5,0.12143722250451691)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.2892433695076652)
            (0.2,0.3059475200001844)
            (0.3,0.3179676869506357)
            (0.4,0.3435369748194189)
            (0.5,0.36007274471215767)
            (0.6,0.373436794946329)
            (0.7,0.39441823514000524)
            (0.8,0.4175395774623227)
            (0.9,0.43880502231541724)
            (1.0,0.454866274752631)
            (1.1,0.4748861778179785)
            (1.2,0.5044422667678473)
            (1.3,0.4879137916733175)
            (1.4,0.5228926111527294)
            (1.5,0.5355607546186402)
            (1.6,0.5914028191891565)
            (1.7,0.5752535133979161)
            (1.8,0.549893594587799)
            (1.9,0.595177218526546)
            (2.0,0.6018447944903594)
            (2.1,0.721668500804555)
            (2.2,0.791596651142219)
            (2.3,0.8971081467301482)
            (2.4,0.903028348884425)
            (2.5,0.8139544449587597)
        }
        ;
    \addplot+[no marks, very thick, orange!20, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=G, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.15274600656541706)
            (0.2,0.1470118205949555)
            (0.3,0.13950634008311733)
            (0.4,0.1343537276427921)
            (0.5,0.12710136144096107)
            (0.6,0.1282263202071145)
            (0.7,0.11970134025386163)
            (0.8,0.10429886299363017)
            (0.9,0.09622129947633486)
            (1.0,0.09531091176594034)
            (1.1,0.09893017586049138)
            (1.2,0.0980805513538431)
            (1.3,0.09835297865914307)
            (1.4,0.09009638348756484)
            (1.5,0.08392281542272188)
            (1.6,0.09997367589459102)
            (1.7,0.09049113238029491)
            (1.8,0.09929274641953474)
            (1.9,0.08579473034538516)
            (2.0,0.09294020460383554)
            (2.1,0.08883812626865131)
            (2.2,0.10352336538032426)
            (2.3,0.09741799561338849)
            (2.4,0.09478742946632562)
            (2.5,0.09169923915537388)
        }
        ;
    \addplot+[no marks, very thick, name path=H, cyan!20, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.16761825914087639)
            (0.2,0.17575981142974917)
            (0.3,0.1820508123102648)
            (0.4,0.1905671610413125)
            (0.5,0.20405548089747813)
            (0.6,0.2100595494713038)
            (0.7,0.21961434620732445)
            (0.8,0.2283597332261359)
            (0.9,0.22489692139656853)
            (1.0,0.25891472524816567)
            (1.1,0.25625102797210736)
            (1.2,0.30365860754286145)
            (1.3,0.2687631926487365)
            (1.4,0.30144780175269525)
            (1.5,0.3179369046442268)
            (1.6,0.3242042335590123)
            (1.7,0.3261488388913527)
            (1.8,0.3369440598465016)
            (1.9,0.36651030287063685)
            (2.0,0.41014147239422943)
            (2.1,0.41221289682660694)
            (2.2,0.36075201893504877)
            (2.3,0.5062607179060706)
            (2.4,0.49997326484710325)
            (2.5,0.541012747005781)
        }
        ;
    \addplot+[no marks, very thick, cyan!20, forget plot]
        fill between [of=G and H]
        ;
    \addplot+[no marks, very thick, name path=A, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.0029835826054960754)
            (0.2,0.0034626218318092156)
            (0.3,0.005056657264256799)
            (0.4,0.004764202109607772)
            (0.5,0.00721851742302186)
            (0.6,0.007866823799644084)
            (0.7,0.01000514306918793)
            (0.8,0.009807452594806696)
            (0.9,0.013197723117502193)
            (1.0,0.013891702583250384)
            (1.1,0.015745832332367923)
            (1.2,0.012576938028010312)
            (1.3,0.016750514653591248)
            (1.4,0.01940446139917297)
            (1.5,0.01938934875318525)
            (1.6,0.026294489567816062)
            (1.7,0.022976440294707867)
            (1.8,0.023867562406512367)
            (1.9,0.03138620705231841)
            (2.0,0.02421660376185852)
            (2.1,0.028193482860675734)
            (2.2,0.027866993698147175)
            (2.3,0.03559229365142591)
            (2.4,0.02999008615739798)
            (2.5,0.03757936290013443)
        }
        ;
    \addplot+[no marks, very thick, name path=B, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.006352955921582808)
            (0.2,0.011299145227770658)
            (0.3,0.017388858215932956)
            (0.4,0.021646699817817434)
            (0.5,0.028480803572711932)
            (0.6,0.03412303632538513)
            (0.7,0.03780060855595806)
            (0.8,0.048106400728116616)
            (0.9,0.050196859316026285)
            (1.0,0.05904040392960114)
            (1.1,0.07252858541080155)
            (1.2,0.08518723279332217)
            (1.3,0.09146645888777924)
            (1.4,0.10444512177961517)
            (1.5,0.13189678072749922)
            (1.6,0.14676015119052443)
            (1.7,0.17841891157383968)
            (1.8,0.14518698048329765)
            (1.9,0.20445379512700435)
            (2.0,0.29821021916449186)
            (2.1,0.557562360234445)
            (2.2,0.5457941513915838)
            (2.3,0.5403244663656456)
            (2.4,3.9667131181821356)
            (2.5,3.8137512329577548)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=A and B]
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.03867790154506914)
            (0.2,0.03744376717270008)
            (0.3,0.03701040041075262)
            (0.4,0.03676336204386154)
            (0.5,0.03542924633193341)
            (0.6,0.035869032126689404)
            (0.7,0.035462155940708305)
            (0.8,0.03713191823462865)
            (0.9,0.03695652093877893)
            (1.0,0.03895254816917555)
            (1.1,0.039389090788569184)
            (1.2,0.04052456931900657)
            (1.3,0.04075519843267411)
            (1.4,0.04207046759989964)
            (1.5,0.03975044587623814)
            (1.6,0.04280774048402147)
            (1.7,0.04547196656043287)
            (1.8,0.04357554424332645)
            (1.9,0.04797802421563278)
            (2.0,0.04694038455568405)
            (2.1,0.04645332840658986)
            (2.2,0.04936502660788956)
            (2.3,0.05950445178899297)
            (2.4,0.05416394248884164)
            (2.5,0.05170081614285786)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.041388989929002404)
            (0.2,0.04363040611811753)
            (0.3,0.04622140767689571)
            (0.4,0.0482862495671075)
            (0.5,0.050867031553766234)
            (0.6,0.054927692716203715)
            (0.7,0.05944830704642216)
            (0.8,0.0635183673681099)
            (0.9,0.06840900112832786)
            (1.0,0.07179982375518847)
            (1.1,0.08243916731734506)
            (1.2,0.09097908927595157)
            (1.3,0.08723388733490377)
            (1.4,0.0963282986549015)
            (1.5,0.10598130594284016)
            (1.6,0.11827818862857545)
            (1.7,0.12934917069747143)
            (1.8,0.12223536130820903)
            (1.9,0.13737283360958744)
            (2.0,0.14995160121209908)
            (2.1,0.1903212561094952)
            (2.2,0.17391725471886776)
            (2.3,0.21275909788882078)
            (2.4,0.2078599325159031)
            (2.5,0.23891375744502305)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, orange!50, line width={1.5}]
        coordinates {
            (0.1,0.004253744520567273)
            (0.2,0.006446156528284658)
            (0.3,0.009327029267769668)
            (0.4,0.011585505201258535)
            (0.5,0.01583473277970234)
            (0.6,0.01722059018001314)
            (0.7,0.019011782584218283)
            (0.8,0.02566928732880195)
            (0.9,0.027424299658258308)
            (1.0,0.03087166733512868)
            (1.1,0.03881628101114385)
            (1.2,0.03819324939512158)
            (1.3,0.04053664977801376)
            (1.4,0.04355527464219894)
            (1.5,0.05069650431312271)
            (1.6,0.053268000313052316)
            (1.7,0.04893482177126891)
            (1.8,0.05992318931184438)
            (1.9,0.06886389372432158)
            (2.0,0.06345117063896939)
            (2.1,0.0726142332837729)
            (2.2,0.09143975909781296)
            (2.3,0.08832117951073287)
            (2.4,0.08438023247411194)
            (2.5,0.09162886001842376)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, dashed, line width={2}]
        coordinates {
            (0.1,0.2708253688157123)
            (0.2,0.2695652956878719)
            (0.3,0.2746501788492398)
            (0.4,0.2684694119909645)
            (0.5,0.26533834355149033)
            (0.6,0.27702147561535473)
            (0.7,0.2865177960178181)
            (0.8,0.29761530843822676)
            (0.9,0.28758610936198503)
            (1.0,0.30893559876413534)
            (1.1,0.29320947190744207)
            (1.2,0.3105974091142235)
            (1.3,0.29198215872796335)
            (1.4,0.30130332174705876)
            (1.5,0.2994870043359481)
            (1.6,0.34217976406075734)
            (1.7,0.3303813856734482)
            (1.8,0.28951067743200304)
            (1.9,0.32252608403158367)
            (2.0,0.3215286711699853)
            (2.1,0.3553453462419345)
            (2.2,0.32802371295085847)
            (2.3,0.3790979794137168)
            (2.4,0.3388296649802909)
            (2.5,0.3393225917960833)
        }
        ;
    \addplot+[no marks, very thick, cyan!50, line width={1.5}]
        coordinates {
            (0.1,0.04014629488946374)
            (0.2,0.04006617487906543)
            (0.3,0.0407568509308697)
            (0.4,0.04144040824876961)
            (0.5,0.042610448040002455)
            (0.6,0.04313804832390686)
            (0.7,0.04439265504265722)
            (0.8,0.048986167740713064)
            (0.9,0.04794504265399217)
            (1.0,0.050933138566216216)
            (1.1,0.05439732037608433)
            (1.2,0.055758661362414995)
            (1.3,0.057673467844802186)
            (1.4,0.061364352819009746)
            (1.5,0.06540088718056579)
            (1.6,0.06771770335261888)
            (1.7,0.06778579019048518)
            (1.8,0.07212491613792418)
            (1.9,0.07841669794036887)
            (2.0,0.07537462943884417)
            (2.1,0.0845761914433955)
            (2.2,0.09289404651576344)
            (2.3,0.09015922677625678)
            (2.4,0.09504617667601897)
            (2.5,0.09070363048738841)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, dashed, line width={2}]
        coordinates {
            (0.1,0.16075810234192334)
            (0.2,0.1614120702932461)
            (0.3,0.15998765738602969)
            (0.4,0.16165558890888532)
            (0.5,0.15915822060466167)
            (0.6,0.1651937385686853)
            (0.7,0.17681688560264355)
            (0.8,0.1717713689043746)
            (0.9,0.1726825683583856)
            (1.0,0.1765409472678827)
            (1.1,0.18624085198909357)
            (1.2,0.18243297658633068)
            (1.3,0.1848352939479656)
            (1.4,0.19480161860603248)
            (1.5,0.1863070438124278)
            (1.6,0.2175577661882018)
            (1.7,0.19936824788856383)
            (1.8,0.21960559104690086)
            (1.9,0.20541128991346422)
            (2.0,0.2047924980148524)
            (2.1,0.24410036195117718)
            (2.2,0.23126708516066677)
            (2.3,0.25216541751046884)
            (2.4,0.26259049265954115)
            (2.5,0.2482245610735594)
        }
        ;
    \legend{{EDMD$(\lambda = 0.0)$},{EDMD$(\lambda = 0.1)$},{JDMD$(\lambda = 10^{-5})$},{JDMD$(\lambda = 0.1)$}}
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_mpc_error_by_training_window_without_regularization.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Fraction of Training Range}, ylabel={Tracking Error}, legend pos={north west}, ymax={0.5}]
    \addplot+[no marks, very thick, name path=C, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.251703096527563)
            (0.2,0.2370558856481748)
            (0.3,0.22300545052380372)
            (0.4,0.20753408428837514)
            (0.5,0.1933727147853451)
            (0.6,0.1887957500631657)
            (0.7,0.17448292528893616)
            (0.8,0.14826414040205843)
            (0.9,0.14606401857809223)
            (1.0,0.11937622277699649)
            (1.1,0.13480283603086854)
            (1.2,0.13829825360111975)
            (1.3,0.138762666043539)
            (1.4,0.11603107815632348)
            (1.5,0.12100061792519005)
            (1.6,0.1382034601896557)
            (1.7,0.12060995099792492)
            (1.8,0.14198570051630555)
            (1.9,0.12203519856603882)
            (2.0,0.1301683983769393)
            (2.1,0.16488122407653588)
            (2.2,0.12563056027618283)
            (2.3,0.1503223118417794)
            (2.4,0.12754329150301388)
            (2.5,0.12143722250451691)
        }
        ;
    \addplot+[no marks, very thick, name path=D, orange!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.2892433695076652)
            (0.2,0.3059475200001844)
            (0.3,0.3179676869506357)
            (0.4,0.3435369748194189)
            (0.5,0.36007274471215767)
            (0.6,0.373436794946329)
            (0.7,0.39441823514000524)
            (0.8,0.4175395774623227)
            (0.9,0.43880502231541724)
            (1.0,0.454866274752631)
            (1.1,0.4748861778179785)
            (1.2,0.5044422667678473)
            (1.3,0.4879137916733175)
            (1.4,0.5228926111527294)
            (1.5,0.5355607546186402)
            (1.6,0.5914028191891565)
            (1.7,0.5752535133979161)
            (1.8,0.549893594587799)
            (1.9,0.595177218526546)
            (2.0,0.6018447944903594)
            (2.1,0.721668500804555)
            (2.2,0.791596651142219)
            (2.3,0.8971081467301482)
            (2.4,0.903028348884425)
            (2.5,0.8139544449587597)
        }
        ;
    \addplot+[no marks, very thick, orange!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, name path=E, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.03867790154506914)
            (0.2,0.03744376717270008)
            (0.3,0.03701040041075262)
            (0.4,0.03676336204386154)
            (0.5,0.03542924633193341)
            (0.6,0.035869032126689404)
            (0.7,0.035462155940708305)
            (0.8,0.03713191823462865)
            (0.9,0.03695652093877893)
            (1.0,0.03895254816917555)
            (1.1,0.039389090788569184)
            (1.2,0.04052456931900657)
            (1.3,0.04075519843267411)
            (1.4,0.04207046759989964)
            (1.5,0.03975044587623814)
            (1.6,0.04280774048402147)
            (1.7,0.04547196656043287)
            (1.8,0.04357554424332645)
            (1.9,0.04797802421563278)
            (2.0,0.04694038455568405)
            (2.1,0.04645332840658986)
            (2.2,0.04936502660788956)
            (2.3,0.05950445178899297)
            (2.4,0.05416394248884164)
            (2.5,0.05170081614285786)
        }
        ;
    \addplot+[no marks, very thick, name path=F, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (0.1,0.041388989929002404)
            (0.2,0.04363040611811753)
            (0.3,0.04622140767689571)
            (0.4,0.0482862495671075)
            (0.5,0.050867031553766234)
            (0.6,0.054927692716203715)
            (0.7,0.05944830704642216)
            (0.8,0.0635183673681099)
            (0.9,0.06840900112832786)
            (1.0,0.07179982375518847)
            (1.1,0.08243916731734506)
            (1.2,0.09097908927595157)
            (1.3,0.08723388733490377)
            (1.4,0.0963282986549015)
            (1.5,0.10598130594284016)
            (1.6,0.11827818862857545)
            (1.7,0.12934917069747143)
            (1.8,0.12223536130820903)
            (1.9,0.13737283360958744)
            (2.0,0.14995160121209908)
            (2.1,0.1903212561094952)
            (2.2,0.17391725471886776)
            (2.3,0.21275909788882078)
            (2.4,0.2078599325159031)
            (2.5,0.23891375744502305)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=E and F]
        ;
    \addplot+[no marks, very thick, color={orange}, thick]
        coordinates {
            (0.1,0.2708253688157123)
            (0.2,0.2695652956878719)
            (0.3,0.2746501788492398)
            (0.4,0.2684694119909645)
            (0.5,0.26533834355149033)
            (0.6,0.27702147561535473)
            (0.7,0.2865177960178181)
            (0.8,0.29761530843822676)
            (0.9,0.28758610936198503)
            (1.0,0.30893559876413534)
            (1.1,0.29320947190744207)
            (1.2,0.3105974091142235)
            (1.3,0.29198215872796335)
            (1.4,0.30130332174705876)
            (1.5,0.2994870043359481)
            (1.6,0.34217976406075734)
            (1.7,0.3303813856734482)
            (1.8,0.28951067743200304)
            (1.9,0.32252608403158367)
            (2.0,0.3215286711699853)
            (2.1,0.3553453462419345)
            (2.2,0.32802371295085847)
            (2.3,0.3790979794137168)
            (2.4,0.3388296649802909)
            (2.5,0.3393225917960833)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, thick]
        coordinates {
            (0.1,0.04014629488946374)
            (0.2,0.04006617487906543)
            (0.3,0.0407568509308697)
            (0.4,0.04144040824876961)
            (0.5,0.042610448040002455)
            (0.6,0.04313804832390686)
            (0.7,0.04439265504265722)
            (0.8,0.048986167740713064)
            (0.9,0.04794504265399217)
            (1.0,0.050933138566216216)
            (1.1,0.05439732037608433)
            (1.2,0.055758661362414995)
            (1.3,0.057673467844802186)
            (1.4,0.061364352819009746)
            (1.5,0.06540088718056579)
            (1.6,0.06771770335261888)
            (1.7,0.06778579019048518)
            (1.8,0.07212491613792418)
            (1.9,0.07841669794036887)
            (2.0,0.07537462943884417)
            (2.1,0.0845761914433955)
            (2.2,0.09289404651576344)
            (2.3,0.09015922677625678)
            (2.4,0.09504617667601897)
            (2.5,0.09070363048738841)
        }
        ;
    \addplot[samples=50, smooth,domain=0:6, color=black!30, dashed] coordinates {(1,0)(1,0.5)};
    \legend{{EDMD},{JDMD}}
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_mpc_stabilization_performance.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Percent of Samples}, ylabel={Tracking Error}, legend cell align={left}, legend pos={outer north east}, ymax={0.15}, xmax={100}]
    \addplot+[no marks, very thick, color={black}, style={solid}]
        coordinates {
            (1,1.181678025986697)
            (2,1.1817141592334104)
            (3,1.1817147004002946)
            (4,1.1817151554747192)
            (5,1.1817212455796628)
            (6,1.1817306709508002)
            (7,1.181730904848159)
            (8,1.1817390770070915)
            (9,1.1817398157733876)
            (10,1.18174321775715)
            (11,1.1817574831768052)
            (12,1.1817613525899242)
            (13,1.1817696186512732)
            (14,1.1817735452330964)
            (15,1.1817739887578964)
            (16,1.1817852398390147)
            (17,1.1817898012221486)
            (18,1.181792232496145)
            (19,1.1817989958715607)
            (20,1.1818030868185674)
            (21,1.181806391655703)
            (22,1.1818161886206102)
            (23,1.181820188608586)
            (24,1.181822716734895)
            (25,1.1818284171543967)
            (26,1.1818370267384255)
            (27,1.1818374685275876)
            (28,1.1818415100647335)
            (29,1.1818432775399454)
            (30,1.1818475086148024)
            (31,1.1818514602374437)
            (32,1.181856899020051)
            (33,1.1818577303198048)
            (34,1.1818593824155024)
            (35,1.1818666849609105)
            (36,1.181887816337719)
            (37,1.181900599110632)
            (38,1.1819008485129692)
            (39,1.1819052538333146)
            (40,1.1819070831525018)
            (41,1.1819207372781093)
            (42,1.1819234985202332)
            (43,1.1819243811261406)
            (44,1.181926062265429)
            (45,1.1819330872532234)
            (46,1.1819429251306823)
            (47,1.1819435417851802)
            (48,1.1819443876281008)
            (49,1.1819451972821016)
            (50,1.1819536191414255)
            (51,1.1819668073368885)
            (52,1.181971429492727)
            (53,1.1819828718357954)
            (54,1.1819834506398659)
            (55,1.1819855455907808)
            (56,1.1819876214824905)
            (57,1.1819899459596641)
            (58,1.1819920959649426)
            (59,1.1820017404013385)
            (60,1.1820021931924132)
            (61,1.1820051021196716)
            (62,1.1820164449054933)
            (63,1.182020005799769)
            (64,1.1820214269954192)
            (65,1.1820235291443604)
            (66,1.1820553765739887)
            (67,1.1820643411138223)
            (68,1.182068259602872)
            (69,1.1820709574799693)
            (70,1.1820722369122958)
            (71,1.1820739736181924)
            (72,1.182097858194248)
            (73,1.1820996602787197)
            (74,1.1821076836367306)
            (75,1.1821133319496744)
            (76,1.1821134736168637)
            (77,1.1821161790178722)
            (78,1.1821321602095654)
            (79,1.1821353948843374)
            (80,1.1821405941243492)
            (81,1.1821436271876327)
            (82,1.1821534455696283)
            (83,1.1821550856841563)
            (84,1.1821574894781774)
            (85,1.1821793089799018)
            (86,1.182180511972429)
            (87,1.1821862666827918)
            (88,1.1821990450148097)
            (89,1.1821992873677476)
            (90,1.1822338890234378)
            (91,1.182235238509635)
            (92,1.1822379222033126)
            (93,1.1822420300110463)
            (94,1.1822517068951275)
            (95,1.1822575287394173)
            (96,1.1823056883431629)
            (97,1.1823097897868977)
            (98,1.1823293553798395)
            (99,1.1823335625399383)
            (100,1.182369154374736)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={solid}]
        coordinates {
            (1,0.40197527454300175)
            (2,1.1416977954414411)
            (3,1.2658970399532943)
            (4,1.673552936473711)
            (5,2.14073193789721)
            (6,2.1925532559723093)
            (7,2.738723683201455)
            (8,3.1246836454920914)
            (9,3.2206315961890666)
            (10,3.426612478545153)
            (11,3.520229899689576)
            (12,3.7658685016443445)
            (13,4.395192317719271)
            (14,4.465993903868138)
            (15,4.5840425054844625)
            (16,4.874536627843539)
            (17,5.004708670479627)
            (18,5.750188986934845)
            (19,6.65404765259025)
            (20,7.736522507171364)
            (21,7.831839057456503)
            (22,8.079491578729858)
            (23,8.251865301413893)
            (24,9.352977786763269)
            (25,9.441205511905732)
            (26,9.472423099472445)
            (27,9.637635034033831)
            (28,10.136430751132147)
            (29,10.306331213110855)
            (30,10.332290898297195)
            (31,10.608107908341779)
            (32,10.80763701312194)
            (33,10.840104101805924)
            (34,10.867144227741074)
            (35,11.054166420027968)
            (36,11.114071764331696)
            (37,11.206691064629352)
            (38,11.321338117376753)
            (39,11.592969645525127)
            (40,11.69454683669032)
            (41,11.904314927603789)
            (42,12.063321051895459)
            (43,12.413082427535745)
            (44,12.414674727431327)
            (45,12.568483324817741)
            (46,12.636849951508873)
            (47,12.727244054165832)
            (48,12.867896998973944)
            (49,12.997871856008889)
            (50,13.149304298610671)
            (51,13.465698176281323)
            (52,13.716034556060466)
            (53,13.727747717546714)
            (54,13.781289263908803)
            (55,13.88971443146632)
            (56,14.756612160440719)
            (57,14.83919502072712)
            (58,15.045869696097943)
            (59,15.063940107238603)
            (60,15.685350544931623)
            (61,15.732607010706445)
            (62,16.01099372468388)
            (63,16.036344268639148)
            (64,16.463737605076293)
            (65,16.979666393490472)
            (66,16.980228506471708)
            (67,17.140469018061715)
            (68,17.18124620457486)
            (69,17.485701732229362)
            (70,17.522137156906844)
            (71,17.751117455677356)
            (72,18.04759353376646)
            (73,18.216373607015488)
            (74,18.346261242382763)
            (75,18.616225030250202)
            (76,19.72580650601941)
            (77,19.937088314555062)
            (78,20.60151045159823)
            (79,21.246326041472393)
            (80,21.401974869978392)
            (81,21.43290598508476)
            (82,21.46195478131313)
            (83,21.59974141065576)
            (84,21.93177681784928)
            (85,21.974857852205588)
            (86,23.193577903782288)
            (87,23.540979658474225)
            (88,23.58826531629608)
            (89,23.79040850942364)
            (90,24.079562080058388)
            (91,24.3943400812008)
            (92,24.545360231814605)
            (93,24.720900630418466)
            (94,24.881857781511975)
            (95,25.13815585585612)
            (96,25.60797245811788)
            (97,26.322794364408093)
            (98,26.707595985452958)
            (99,28.055566665685465)
            (100,35.353028559777954)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={solid}]
        coordinates {
            (1,0.004356361686562552)
            (2,0.004470821071943051)
            (3,0.0045585204493100604)
            (4,0.004713070549584677)
            (5,0.004741903258810957)
            (6,0.0047914637364599826)
            (7,0.004846990740986556)
            (8,0.004929205700830967)
            (9,0.004956215989997418)
            (10,0.004965063760138255)
            (11,0.005006487908284458)
            (12,0.005082626478537719)
            (13,0.0052159118821964705)
            (14,0.005235568243934545)
            (15,0.005236323061998871)
            (16,0.005344852330074575)
            (17,0.005387779966288749)
            (18,0.0053935159099876935)
            (19,0.00573416576255867)
            (20,0.0057622666424657805)
            (21,0.005872786882250856)
            (22,0.005873052667766702)
            (23,0.005929039275351693)
            (24,0.005957328973547992)
            (25,0.006012474099384771)
            (26,0.006111023844589212)
            (27,0.006185792238536754)
            (28,0.006416811917096678)
            (29,0.006491820459975749)
            (30,0.006504301456175793)
            (31,0.0065276542336894445)
            (32,0.00654406955441116)
            (33,0.0067257463453857256)
            (34,0.0068337012014143)
            (35,0.006842249226309801)
            (36,0.006907703667425197)
            (37,0.007166980120636939)
            (38,0.007183760313243076)
            (39,0.007216075480061668)
            (40,0.007394773068559609)
            (41,0.007921657214599503)
            (42,0.007976952868226996)
            (43,0.008198842959694934)
            (44,0.008333048388530426)
            (45,0.008635960756569652)
            (46,0.00875627643031294)
            (47,0.008892293291639623)
            (48,0.00897772624283882)
            (49,0.009096614983314)
            (50,0.009152957552859282)
            (51,0.009275391870176878)
            (52,0.009447311337553947)
            (53,0.009551209202381585)
            (54,0.009585014086187943)
            (55,0.009613511955189795)
            (56,0.009836257374382385)
            (57,0.009902563322772655)
            (58,0.010176223231167788)
            (59,0.010193662686729603)
            (60,0.010241407987036572)
            (61,0.010249679448423702)
            (62,0.0106577117536272)
            (63,0.010835374983450583)
            (64,0.010861050905202103)
            (65,0.010890148876606335)
            (66,0.01091503385195949)
            (67,0.011098120624238698)
            (68,0.011166160221765382)
            (69,0.011175182548545132)
            (70,0.011278199653446903)
            (71,0.011292576538258017)
            (72,0.011729225949164868)
            (73,0.011758405796265423)
            (74,0.011798328905750919)
            (75,0.01187187800546024)
            (76,0.011882970581900026)
            (77,0.012488964379322861)
            (78,0.012859302941777)
            (79,0.01304903281209922)
            (80,0.013711295321526165)
            (81,0.014322089749145527)
            (82,0.014356377928908903)
            (83,0.014780716368320722)
            (84,0.014922735904214907)
            (85,0.015158076478359992)
            (86,0.0151857476175097)
            (87,0.015313867237296892)
            (88,0.0154889208898401)
            (89,0.015854264905213657)
            (90,0.016331609959487264)
            (91,0.016354498988860388)
            (92,0.016780513341889958)
            (93,0.01679506440751854)
            (94,0.01713098939575972)
            (95,0.017547696465059322)
            (96,0.01757814120757924)
            (97,0.017639361801138655)
            (98,0.01799586051645103)
            (99,0.018658762361702698)
            (100,0.0196148796443097)
        }
        ;
    \addplot+[no marks, very thick, color={orange}, style={dashed}]
        coordinates {
            (1,0.001293110725278036)
            (2,0.010557743064941297)
            (3,0.012101641347248433)
            (4,0.012590527134527893)
            (5,0.013134805090248537)
            (6,0.014863428200777825)
            (7,0.01667359066916634)
            (8,0.021197289552862666)
            (9,0.021484434989146477)
            (10,0.023702455998073534)
            (11,0.02710499548081519)
            (12,0.028687183929046227)
            (13,0.029123374132193663)
            (14,0.030234406928357965)
            (15,0.03288788071282733)
            (16,0.03390777606596405)
            (17,0.033969954305904805)
            (18,0.03447611435883483)
            (19,0.03612593765699591)
            (20,0.03622812781443995)
            (21,0.04510668852962492)
            (22,0.045355554055093096)
            (23,0.04956185756502442)
            (24,0.0531409723856774)
            (25,0.05370650098223298)
            (26,0.056094744357022996)
            (27,0.05677939462533074)
            (28,0.057704068007345066)
            (29,0.05820473809184551)
            (30,0.05953989150849887)
            (31,0.06058248690397308)
            (32,0.060684741232682846)
            (33,0.06520282855618065)
            (34,0.06623069584411051)
            (35,0.06717060615038645)
            (36,0.06718298287941568)
            (37,0.07198634362567816)
            (38,0.07429135877683694)
            (39,0.07551162654810742)
            (40,0.07614144185142653)
            (41,0.07795963745860252)
            (42,0.0783486642317709)
            (43,0.08044473683739387)
            (44,0.08142517327747237)
            (45,0.08241333024302178)
            (46,0.08429494193474792)
            (47,0.0898226441864601)
            (48,0.09006774399419053)
            (49,0.09158280076277797)
            (50,0.09467545237721912)
            (51,0.09680203825077441)
            (52,0.09919375187671149)
            (53,0.1004112295188514)
            (54,0.1126200815857228)
            (55,0.11417236758938094)
            (56,0.11430878828926247)
            (57,0.11521692513339496)
            (58,0.12467000301412573)
            (59,0.13969177558557969)
            (60,0.1513340697995803)
            (61,0.17822364536212426)
            (62,0.25731789418953516)
            (63,0.3929825901531405)
            (64,0.770452848416671)




































        }
        ;
    \addplot+[no marks, very thick, color={cyan}, style={dashed}]
        coordinates {
            (1,0.005643566548582098)
            (2,0.005673542591460638)
            (3,0.00580174175524189)
            (4,0.00580948250038049)
            (5,0.00589357652772909)
            (6,0.005906797606457355)
            (7,0.00593228395283005)
            (8,0.005945723377528927)
            (9,0.005953278910157336)
            (10,0.005958505123825502)
            (11,0.005961894179247379)
            (12,0.006076763646925669)
            (13,0.006153443004931191)
            (14,0.006155181198265038)
            (15,0.006295158830301765)
            (16,0.006371252449249232)
            (17,0.006458604009550534)
            (18,0.0065054854720704575)
            (19,0.0065744762291498815)
            (20,0.00657783419686279)
            (21,0.006583127585517055)
            (22,0.006713990735674863)
            (23,0.006745420905329184)
            (24,0.006874746042209369)
            (25,0.006935520613200156)
            (26,0.006992315572036146)
            (27,0.007093613257692473)
            (28,0.007263496689416221)
            (29,0.007333198252286529)
            (30,0.007480471876777958)
            (31,0.007606783187310829)
            (32,0.007606821640532059)
            (33,0.007822380879974557)
            (34,0.007835957712321602)
            (35,0.008015212283428422)
            (36,0.008052562907838994)
            (37,0.008312953643696133)
            (38,0.008416263566759981)
            (39,0.008443070215407704)
            (40,0.008495260709959379)
            (41,0.008576429294602846)
            (42,0.008604157055462705)
            (43,0.008624957686086572)
            (44,0.008645063618340634)
            (45,0.008667609322779822)
            (46,0.008720029091392441)
            (47,0.008749962758013645)
            (48,0.008912390873353628)
            (49,0.009039259985598354)
            (50,0.009211101866776013)
            (51,0.009558097212178521)
            (52,0.009677307146212576)
            (53,0.00975299269915505)
            (54,0.009760521141601359)
            (55,0.010143718610576162)
            (56,0.010191714571668281)
            (57,0.010281252824005932)
            (58,0.010436641766441504)
            (59,0.010580682237902256)
            (60,0.010627886901725343)
            (61,0.012399545405362766)
            (62,0.012478907150035756)
            (63,0.012542748348814813)
            (64,0.012852936921301709)
            (65,0.012982110108049663)
            (66,0.013925006841606455)
            (67,0.014776894915898774)
            (68,0.0152054530063473)
            (69,0.015411010006821392)
            (70,0.015432753777438671)
            (71,0.015473770580694726)
            (72,0.015634680441481325)
            (73,0.01623644091766713)
            (74,0.016241676825900917)
            (75,0.016389180681436903)
            (76,0.01652815355717371)
            (77,0.016604502914217337)
            (78,0.01678918287107278)
            (79,0.017216526742997226)
            (80,0.01722835733343533)
            (81,0.017512186713815648)
            (82,0.01935779514967201)
            (83,0.019924252135194668)
            (84,0.022443487418906304)
            (85,0.02251721090186557)
            (86,0.022697299390349934)
            (87,0.022961326181435697)
            (88,0.02339728074754682)
            (89,0.023810501047539064)
            (90,0.02624830271994115)
            (91,0.02926130953282377)
            (92,0.031670077708674256)
            (93,0.03812951601698213)
            (94,0.06307849380674767)






        }
        ;
    \legend{{Nominal},{EDMD (Projected)},{JDMD (Projected)},{EDMD (Lifted)},{JDMD (Lifted)}}
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_mpc_test_error.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of training trajectories}, ylabel={Tracking error}, ymax={2.0}]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (2,0.5531149532623747)
            (4,0.5531149532623747)
            (6,0.5531149532623747)
            (8,0.5531149532623747)
            (10,0.5531149532623747)
            (12,0.5531149532623747)
            (14,0.5531149532623747)
            (16,0.5531149532623747)
            (18,0.5531149532623747)
            (20,0.5531149532623747)
            (22,0.5531149532623747)
            (24,0.5531149532623747)
            (26,0.5531149532623747)
            (28,0.5531149532623747)
            (30,0.5531149532623747)
            (32,0.5531149532623747)
            (34,0.5531149532623747)
            (36,0.5531149532623747)
        }
        ;
    \addplot+[no marks, very thick, color={orange}]
        coordinates {
            (2,16.99654615115137)
            (4,84.53411234086133)
            (6,4.172360279461021)
            (8,3.1002089323164173)
            (10,3.831199217105732)
            (12,1.3760183686446352)
            (14,1.0844426790448316)
            (16,0.9089066752461402)
            (18,1.0783094135094504)
            (20,1.8632826545074583)
            (22,0.4883294763556299)
            (24,0.4799274119150697)
            (26,0.487815673637964)
            (28,0.47346126806973143)
            (30,0.45773268177956905)
            (32,0.5087614229706372)
            (34,0.38018742335445344)
            (36,0.400574284665478)
        }
        ;
    \addplot+[no marks, very thick, color={cyan}]
        coordinates {
            (2,4.334414705560822)
            (4,1.3806955035347859)
            (6,1.1602506740299108)
            (8,0.08990717605802191)
            (10,0.08895206412264885)
            (12,0.08721819533681316)
            (14,0.0840671203331792)
            (16,0.08531074269283478)
            (18,0.0840907067052959)
            (20,0.0780597770080295)
            (22,0.07615183271726335)
            (24,0.07563933118439213)
            (26,0.07705950811542374)
            (28,0.07800299223515912)
            (30,0.07821095631616376)
            (32,0.07964076284925711)
            (34,0.08099579684188662)
            (36,0.08173395001137503)
        }
        ;
    \legend{{nominal},{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}


==> images/rex_planar_quadrotor_mpc_train_time.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of training samples}, ylabel={Training time (sec)}, legend pos={north west}]
    \addplot+[no marks, very thick, orange]
        coordinates {
            (242,0.053345986)
            (484,0.117543403)
            (726,0.190857618)
            (968,0.331585131)
            (1210,0.330222768)
            (1452,0.42315215)
            (1694,0.484992261)
            (1936,0.628431678)
            (2178,1.389728211)
            (2420,0.793587652)
            (2662,1.456333132)
            (2904,0.874839353)
            (3146,1.878688256)
            (3388,1.52930108)
            (3630,1.99262599)
            (3872,2.155425057)
            (4114,2.168244426)
            (4356,2.184962945)
        }
        ;
    \addplot+[no marks, very thick, cyan]
        coordinates {
            (242,0.535163272)
            (484,1.109035419)
            (726,1.584875491)
            (968,2.12118419)
            (1210,2.645121324)
            (1452,3.184018844)
            (1694,3.782103264)
            (1936,4.334659809)
            (2178,6.519947724)
            (2420,7.003690912)
            (2662,6.680684443)
            (2904,7.163885344)
            (3146,9.482152161)
            (3388,10.197430336)
            (3630,10.957274104)
            (3872,11.761409694)
            (4114,12.398766489)
            (4356,13.123876744)
        }
        ;
    \legend{{eDMD},{jDMD}}
\end{axis}
\end{tikzpicture}

